The Radio/Optical Catalog of the SSA13 Field

We present a 1.4-GHz catalog of 810 radio sources (560 sources in the complete sample) with 1.8" resolution found within a 17' radius in the SSA13 field (RA=13h12m,DEC=42d38'). The radio image from the VLA has an rms noise level of 4.82 microJy/beam at the field center, and Subaru optical images in r-band (6300A) and z-band (9200A) have a three-sigma detection magnitude of 26.1 and 24.9, respectively. 88% of the radio sources are identified with an optical counterpart, and there is significantly more reddening for objects fainter than 24-mag. The radio and optical parameters are tabulated, and source morphologies are displayed by radio contours overlaying optical false-color images. The radio structures show a wealth of complexity and these are classified into a small number of categories. About one-third of the radio sources are larger than 1.2" and their orientation is often similar to that of the associated galaxy or binary-galaxy system. The density of sources in the SSA13 field above 75 microJy is 0.40 per square arcmin, with a slope of -2.43 in the differential counts. The radio spectral index may steepen for sources below 75 microJy. We estimate that at most 40% of the microJansky radio sources are dominated by AGN processes.

==> (inline-0) <==
\begin{deluxetable}{lll}
\tablecolumns{3}
\tablewidth{0pt}
\tabletypesize{\normalsize}
\tablecaption{SSA13 VLA OBSERVATION LOG}
\tablehead {
 \colhead {Date} &
 \colhead {No. Hours} &
 \colhead {Config.} \\
}
\startdata
1999 July 02   &  11   & A \\
1999 July 04   &  11   & A \\
1999 July 05   &  12   & A \\
1999 July 16   &  12   & A \\
1999 July 17   &   8   & A \\
1999 July 19   &  11   & A \\
1999 July 23   &  13   & A \\
1999 August 30 &  13   & A \\
2000 January 14&  13   & B \\
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{rrrrrrrrrcrr}
\tabletypesize{\scriptsize}
\tabcolsep2.5pt
\tablecaption{Radio/Optical Source Catalog}
\tablehead {
  \colhead{(1)} &
  \colhead{(2)} &
  \colhead{(3)} &
  \colhead{(4)} &
  \colhead{(5)} &
  \colhead{(6)} &
  \colhead{(7)} &
  \colhead{(8)} &
  \colhead{(9)} &
  \colhead{(10)} &
  \colhead{(11)} &
  \colhead{(12)} \\

  \colhead{No} &
  \colhead{Source} &
  \colhead{SNR} &
  \colhead{S$_{1.4}$} &
  \colhead{RA} &
  \colhead{DEC} &
  \multicolumn{3}{c}{Radio Size} &
  \colhead{ROM} &
  \colhead{r} &
  \colhead{z} \\

}
\startdata
N001 & J131047.4+424218 &   4.9 &    132(  35) & 13 10 47.481 (0.033) & 42 42 18.03 (0.17) & $ 2.8$ & $<1.2$ &  92 & Ge & $ 22.7$ & $ 21.2$ \\
N002 & J131048.1+424012 &   6.6 &    149(  36) & 13 10 48.182 (0.020) & 42 40 12.86 (0.17) & $<2.5$ & $    $ &     & Gc & $ 25.0$ & $ 22.7$ \\
N003 & J131049.0+423614 &   3.8 &     77(  29) & 13 10 49.081 (0.028) & 42 36 14.56 (0.27) & $<2.8$ & $    $ &     & U  & $>26.0$ & $>23.4$ \\
N004 & J131049.7+423623 &   7.4 &    131(  32) & 13 10 49.797 (0.016) & 42 36 23.44 (0.19) & $<2.4$ & $    $ &     & F  & $>26.4$ & $ 24.9$ \\
N005 & J131051.7+424308 &   4.3 &     71(  24) & 13 10 51.705 (0.018) & 42 43 08.95 (0.26) & $<2.2$ & $    $ &     & Gd & $ 21.6$ & $ 21.0$ \\
N006 & J131054.2+423929 &   6.6 &     96(  24) & 13 10 54.211 (0.015) & 42 39 29.92 (0.18) & $<1.9$ & $    $ &     & Gc & $ 18.4$ & $ 17.9$ \\
N007 & J131055.7+424346 &   6.1 &     86(  22) & 13 10 55.757 (0.017) & 42 43 46.53 (0.15) & $<1.3$ & $    $ &     & F  & $>26.3$ & $ 23.9$ \\
N008 & J131056.1+423022 &  14.5 &    295(  31) & 13 10 56.153 (0.010) & 42 30 22.28 (0.10) & $<1.3$ & $    $ &     & Bc & $     $ & $ 21.6$ \\
 009 & J131056.8+423721 &   5.7 &     92(  23) & 13 10 56.869 (0.016) & 42 37 21.80 (0.17) & $<1.9$ & $    $ &     & Gc?& $ 19.1$ & $ 18.3$ \\
 010 & J131057.3+423804 &   5.5 &    192(  44) & 13 10 57.311 (0.041) & 42 38 04.69 (0.22) & $ 4.7$ & $ 1.8$ &  86 & Be & $ 18.4$ & $ 17.9$ \\
N011 & J131057.9+423238 &  29.5 &    768(  32) & 13 10 57.909 (0.010) & 42 32 38.66 (0.10) & $ 2.4$ & $ 1.1$ &  19 & Gd & $ 25.2$ & $ 22.5$ \\
N012 & J131057.9+423535 &   4.7 &     65(  24) & 13 10 57.935 (0.026) & 42 35 35.71 (0.27) & $<2.8$ & $    $ &     & Gc & $ 25.0$ & $ 22.2$ \\
 013 & J131058.8+424151 &   6.9 &    119(  22) & 13 10 58.881 (0.016) & 42 41 51.39 (0.11) & $ 1.9$ & $<0.7$ & 119 & Be & $ 24.0$ & $ 22.3$ \\
N014 & J131059.2+423229 &   7.1 &    122(  25) & 13 10 59.212 (0.015) & 42 32 29.78 (0.13) & $<1.6$ & $    $ &     & U  & $>26.5$ & $>25.2$ \\
 015 & J131102.0+423914 &  14.2 &    195(  22) & 13 11 02.086 (0.010) & 42 39 14.11 (0.10) & $<1.3$ & $    $ &     & Gd & $ 23.6$ & $ 22.7$ \\
 016 & J131102.5+423318 &   6.3 &     80(  20) & 13 11 02.599 (0.019) & 42 33 18.10 (0.13) & $ 2.1$ & $<1.0$ & 110 & Be & $ 21.1$ & $ 19.9$ \\
N017 & J131102.8+423836 &   4.9 &     60(  19) & 13 11 02.895 (0.020) & 42 38 36.55 (0.20) & $<2.0$ & $    $ &     & Gc & $ 20.9$ & $ 19.8$ \\
 018 & J131103.0+423229 &  32.0 &    522(  23) & 13 11 03.077 (0.010) & 42 32 29.60 (0.10) & $ 1.4$ & $<0.4$ &  62 & Ge & $ 24.0$ & $ 22.0$ \\
 019 & J131103.2+424116 &  23.6 &    312(  20) & 13 11 03.254 (0.010) & 42 41 16.84 (0.10) & $<1.1$ & $    $ &     & U  & $>26.5$ & $>25.1$ \\
 020 & J131103.3+423637 &   5.9 &     76(  17) & 13 11 03.343 (0.014) & 42 36 37.94 (0.13) & $<1.6$ & $    $ &     & Gc?& $ 23.8$ & $ 22.1$ \\
N021 & J131103.4+423212 &   3.7 &     73(  36) & 13 11 03.424 (0.042) & 42 32 12.41 (0.37) & $ 3.8$ & $ 2.8$ &  83 & Be?& $ 22.1$ & $ 20.6$ \\
N022 & J131103.6+424400 &   5.2 &     71(  22) & 13 11 03.630 (0.021) & 42 44 00.90 (0.18) & $<2.1$ & $    $ &     & U  & $>26.4$ & $>25.8$ \\
 023 & J131104.5+423834 &  10.9 &    133(  19) & 13 11 04.582 (0.010) & 42 38 34.79 (0.10) & $<1.4$ & $    $ &     & Bc & $ 25.1$ & $ 23.2$ \\
N024 & J131105.0+423058 &   5.2 &     95(  26) & 13 11 05.090 (0.018) & 42 30 58.64 (0.20) & $<2.2$ & $    $ &     & Gc & $ 24.1$ & $ 22.3$ \\
N025 & J131105.6+423941 &   3.9 &     75(  25) & 13 11 05.692 (0.035) & 42 39 41.41 (0.31) & $ 3.7$ & $<1.0$ &  47 & U  & $>26.4$ & $>25.4$ \\
 026 & J131105.7+423439 &  10.2 &    120(  19) & 13 11 05.762 (0.010) & 42 34 39.57 (0.10) & $<1.5$ & $    $ &     & F  & $ 23.8$ & $ 24.0$ \\
N027 & J131105.9+424827 &   5.3 &    185(  47) & 13 11 05.986 (0.029) & 42 48 27.11 (0.31) & $ 2.2$ & $<1.1$ &  18 & U ?& $>25.9$ & $>24.9$ \\
 028 & J131106.0+424434 &  12.5 &    188(  22) & 13 11 06.068 (0.010) & 42 44 34.28 (0.10) & $ 1.6$ & $-1.4$ & 125 & Be & $ 24.3$ & $ 23.3$ \\
N029 & J131106.1+424701 &  14.2 &    281(  28) & 13 11 06.117 (0.010) & 42 47 01.12 (0.10) & $<1.5$ & $    $ &     & Gc & $ 22.5$ & $ 20.7$ \\
 030 & J131106.3+424305 &   7.8 &    125(  25) & 13 11 06.379 (0.013) & 42 43 05.01 (0.14) & $<1.9$ & $    $ &     & Gc & $ 19.6$ & $ 18.5$ \\
 031 & J131106.9+424403 &  15.4 &    230(  21) & 13 11 06.937 (0.010) & 42 44 03.33 (0.10) & $ 1.8$ & $<1.0$ & 120 & Be & $ 24.2$ & $ 22.8$ \\
N032 & J131107.0+424739 &   6.4 &    112(  26) & 13 11 07.095 (0.017) & 42 47 39.51 (0.14) & $<2.0$ & $    $ &     & Gd?& $ 21.0$ & $ 20.2$ \\
 033 & J131107.1+423743 &   5.6 &     65(  20) & 13 11 07.157 (0.021) & 42 37 43.62 (0.19) & $<2.0$ & $    $ &     & Bc & $ 24.2$ & $ 23.3$ \\
 034 & J131107.5+423505 &   5.7 &     64(  18) & 13 11 07.577 (0.017) & 42 35 05.91 (0.18) & $<1.3$ & $    $ &     & Gc & $ 23.5$ & $ 21.8$ \\
 035 & J131107.6+424457 &   6.5 &    179(  40) & 13 11 07.603 (0.050) & 42 44 57.00 (0.60) & $ 3.0$ & $    $ &     & B2 & $ 20.3$ & $ 19.3$ \\
   A & &                    6.5 &    121(  25) & 13 11 07.599 (0.014) & 42 44 56.10 (0.14) & $<2.0$ & $    $ &     &    & $ 20.3$ & $ 19.3$ \\
   B & &                    5.1 &     58(  32) & 13 11 07.607 (0.039) & 42 44 59.08 (0.51) & $<3.6$ & $    $ &     &    & $ 21.0$ & $ 19.9$ \\
 036 & J131107.9+424545 &   5.9 &     96(  25) & 13 11 07.966 (0.016) & 42 45 45.05 (0.18) & $<1.9$ & $    $ &     & Gc & $ 21.9$ & $ 20.5$ \\
 037 & J131108.0+423816 &   5.7 &    100(  23) & 13 11 08.016 (0.019) & 42 38 16.18 (0.23) & $ 3.0$ & $<0.9$ & 150 & Ge & $ 20.9$ & $ 19.6$ \\
 038 & J131108.6+423016 &  20.2 &    331(  25) & 13 11 08.621 (0.010) & 42 30 16.89 (0.10) & $<1.4$ & $    $ &     & Gd & $ 21.4$ & $ 19.6$ \\
N039 & J131108.6+423417 &   4.7 &     95(  24) & 13 11 08.640 (0.031) & 42 34 17.97 (0.18) & $ 3.5$ & $<0.9$ & 113 & Ge & $ 23.8$ & $ 22.2$ \\
N040 & J131109.6+424152 &   5.1 &    111(  33) & 13 11 09.661 (0.029) & 42 41 52.21 (0.50) & $ 4.0$ & $ 2.3$ &  54 & F  & $ 25.1$ & $ 24.4$ \\
N041 & J131109.8+422647 &   6.6 &    148(  29) & 13 11 09.807 (0.018) & 42 26 47.07 (0.12) & $ 2.5$ & $<0.8$ & 116 & Ge & $     $ & $ 19.2$ \\
 042 & J131109.9+423355 &   8.2 &    106(  20) & 13 11 09.910 (0.011) & 42 33 55.79 (0.12) & $<1.7$ & $    $ &     & Gc & $ 24.9$ & $ 22.7$ \\
 043 & J131110.0+423514 &  40.6 &    449(  16) & 13 11 10.084 (0.010) & 42 35 14.91 (0.10) & $ 0.6$ & $<0.3$ &  79 & Ge & $ 21.8$ & $ 19.9$ \\
 044 & J131110.2+423938 &  99.9 &  43400( 870) & 13 11 10.208 (0.010) & 42 39 38.03 (0.10) & $ 1.3$ & $ 0.7$ &  61 & Ge & $ 24.1$ & $ 21.9$ \\
N045 & J131110.3+422752 &   9.1 &    147(  27) & 13 11 10.398 (0.013) & 42 27 52.57 (0.13) & $<1.7$ & $    $ &     & Gc & $     $ & $ 19.9$ \\
 046 & J131110.4+423256 &   7.1 &    107(  24) & 13 11 10.474 (0.016) & 42 32 56.62 (0.14) & $<2.2$ & $    $ &     & Gc & $ 19.4$ & $ 18.6$ \\
 047 & J131110.8+423136 &   6.9 &    154(  29) & 13 11 10.870 (0.014) & 42 31 36.92 (0.23) & $ 3.3$ & $<0.9$ & 163 & Ge & $ 20.3$ & $ 19.4$ \\
 048 & J131112.1+424631 &   5.6 &     60(  13) & 13 11 12.170 (0.012) & 42 46 31.90 (0.10) & $<1.0$ & $    $ &     & Gc & $ 21.2$ & $ 20.2$ \\
 049 & J131112.2+424044 &   8.2 &    118(  19) & 13 11 12.233 (0.013) & 42 40 44.55 (0.12) & $ 2.2$ & $<0.7$ &  64 & Be & $ 21.6$ & $ 20.4$ \\
 050 & J131112.5+424012 &   7.1 &     74(  18) & 13 11 12.513 (0.015) & 42 40 12.90 (0.14) & $<1.7$ & $    $ &     & Be?& $ 23.8$ & $ 22.0$ \\
N051 & J131112.9+423951 &   4.8 &     95(  25) & 13 11 12.951 (0.028) & 42 39 51.56 (0.34) & $ 3.5$ & $<0.9$ &  37 & Gd & $ 20.8$ & $ 20.3$ \\
N052 & J131113.0+424802 &  13.9 &    259(  28) & 13 11 13.058 (0.010) & 42 48 02.82 (0.10) & $<1.7$ & $    $ &     & Gc & $ 19.1$ & $ 18.3$ \\
N053 & J131113.1+423911 &   4.7 &    102(  38) & 13 11 13.188 (0.048) & 42 39 11.57 (0.76) & $ 3.3$ & $ 2.5$ &  80 & Be?& $ 19.6$ & $ 19.5$ \\
N054 & J131113.5+424023 &   5.3 &     47(  12) & 13 11 13.503 (0.011) & 42 40 23.31 (0.16) & $<1.2$ & $    $ &     & U  & $>24.1$ & $>23.6$ \\
N055 & J131113.6+422706 &   7.9 &    146(  28) & 13 11 13.625 (0.013) & 42 27 06.43 (0.14) & $<1.8$ & $    $ &     & Gc & $     $ & $ 21.8$ \\
 056 & J131114.4+423120 &   9.7 &    132(  20) & 13 11 14.481 (0.010) & 42 31 20.04 (0.10) & $<1.4$ & $    $ &     & Gc & $ 22.5$ & $ 20.8$ \\
N057 & J131114.5+424939 &   4.3 &    130(  52) & 13 11 14.589 (0.036) & 42 49 39.25 (0.37) & $ 3.7$ & $ 2.7$ & 113 & Be & $ 19.9$ & $ 19.2$ \\
 058 & J131115.4+424235 &   8.1 &     81(  14) & 13 11 15.458 (0.010) & 42 42 35.87 (0.10) & $<0.9$ & $    $ &     & Bc & $ 25.2$ & $ 24.2$ \\
 059 & J131116.4+423349 &   7.0 &     77(  19) & 13 11 16.440 (0.015) & 42 33 49.59 (0.15) & $<1.9$ & $    $ &     & Gd & $ 19.9$ & $ 19.0$ \\
 060 & J131116.7+424417 &  11.7 &    149(  19) & 13 11 16.776 (0.010) & 42 44 17.71 (0.10) & $<1.3$ & $    $ &     & Gc & $ 26.1$ & $ 23.2$ \\
N061 & J131117.1+424223 &   5.1 &     64(  20) & 13 11 17.146 (0.021) & 42 42 23.33 (0.20) & $<1.8$ & $<1.2$ & 130 & Bc & $ 22.7$ & $ 20.8$ \\
 062 & J131117.1+423734 &   7.1 &     68(  15) & 13 11 17.171 (0.013) & 42 37 34.92 (0.12) & $<1.5$ & $    $ &     & Gc & $ 22.9$ & $ 21.4$ \\
 063 & J131117.1+423619 &   7.5 &     75(  18) & 13 11 17.194 (0.016) & 42 36 19.96 (0.13) & $<1.7$ & $    $ &     & Gc & $ 25.2$ & $ 24.2$ \\
 064 & J131117.2+424116 &   7.5 &     83(  19) & 13 11 17.292 (0.013) & 42 41 16.41 (0.16) & $<2.0$ & $    $ &     & Bc & $ 24.8$ & $ 23.2$ \\
 065 & J131117.4+424509 &   5.6 &     73(  26) & 13 11 17.412 (0.022) & 42 45 09.07 (0.28) & $<2.6$ & $    $ &     & Gc & $ 20.1$ & $ 19.9$ \\
 066 & J131117.5+423152 &   6.3 &     66(  14) & 13 11 17.556 (0.013) & 42 31 52.11 (0.10) & $<1.3$ & $    $ &     & Gc & $ 23.1$ & $ 21.7$ \\
 067 & J131117.9+423651 &   5.6 &     97(  23) & 13 11 17.954 (0.027) & 42 36 51.97 (0.20) & $ 3.3$ & $<1.4$ & 115 & Ge & $ 20.8$ & $ 19.9$ \\
 068 & J131118.2+424243 &  31.6 &    313(  15) & 13 11 18.249 (0.010) & 42 42 43.03 (0.10) & $ 1.5$ & $<0.3$ & 125 & Be & $ 23.6$ & $ 23.0$ \\
N069 & J131118.2+424954 &  40.3 &   9570( 250) & 13 11 18.266 (0.010) & 42 49 54.89 (0.10) & $60.0$ & $ 8.0$ & 140 & EG?& $ 20.2$ & $ 19.0$ \\
 070 & J131119.2+422846 &   5.4 &     70(  18) & 13 11 19.254 (0.016) & 42 28 46.84 (0.15) & $<1.3$ & $    $ &     & U  & $     $ & $>24.1$ \\
N071 & J131119.4+423345 &   5.3 &     51(  17) & 13 11 19.477 (0.016) & 42 33 45.90 (0.23) & $<1.9$ & $    $ &     & Bc & $ 23.7$ & $ 22.7$ \\
 072 & J131119.7+423628 &   9.8 &    235(  28) & 13 11 19.748 (0.013) & 42 36 28.47 (0.16) & $ 4.1$ & $ 1.4$ &  35 & Ge & $ 18.0$ & $ 17.2$ \\
 073 & J131119.8+423652 &  33.6 &    311(  13) & 13 11 19.800 (0.010) & 42 36 52.90 (0.10) & $ 0.5$ & $<0.3$ &  81 & Ge & $ 22.0$ & $ 20.5$ \\
N074 & J131120.1+423602 &   5.2 &     69(  18) & 13 11 20.101 (0.023) & 42 36 02.20 (0.16) & $ 2.1$ & $<1.2$ &  81 & Ge & $ 22.4$ & $ 21.8$ \\
 075 & J131121.1+424712 &   6.0 &     92(  26) & 13 11 21.198 (0.018) & 42 47 12.26 (0.20) & $<2.2$ & $    $ &     & Gc & $ 23.5$ & $ 22.6$ \\
N076 & J131121.2+424742 &   3.9 &     84(  30) & 13 11 21.290 (0.028) & 42 47 42.69 (0.45) & $ 2.7$ & $<1.9$ &   1 & Be & $ 24.9$ & $ 23.1$ \\
N077 & J131121.3+422440 &   5.7 &    129(  36) & 13 11 21.323 (0.020) & 42 24 40.48 (0.22) & $<2.3$ & $    $ &     & sg & $ 20.0$ & $ 19.0$ \\
N078 & J131121.7+422431 &   4.2 &    100(  36) & 13 11 21.741 (0.030) & 42 24 31.25 (0.26) & $<2.9$ & $    $ &     & sg & $ 22.4$ & $ 19.4$ \\
 079 & J131122.0+422834 &   8.1 &    101(  21) & 13 11 22.002 (0.013) & 42 28 34.77 (0.13) & $<1.3$ & $    $ &     & Gc & $     $ & $ 19.1$ \\
 080 & J131122.2+423205 &  51.7 &    526(  15) & 13 11 22.236 (0.010) & 42 32 05.18 (0.10) & $ 0.8$ & $<0.3$ &  56 & Ge & $ 20.4$ & $ 19.6$ \\
 081 & J131122.3+422915 &   7.8 &     93(  18) & 13 11 22.361 (0.013) & 42 29 15.62 (0.11) & $ 1.5$ & $<1.0$ &  35 & Ge & $ 22.5$ & $ 20.5$ \\
 082 & J131122.4+423614 &   5.9 &     53(  14) & 13 11 22.453 (0.013) & 42 36 14.28 (0.15) & $<1.4$ & $    $ &     & F  & $ 26.1$ & $ 24.3$ \\
 083 & J131122.6+424310 &  86.2 &    819(  14) & 13 11 22.682 (0.010) & 42 43 10.09 (0.10) & $ 0.8$ & $<0.2$ & 119 & Ge & $ 24.4$ & $ 22.6$ \\
 084 & J131122.9+424415 &  14.2 &    146(  15) & 13 11 22.903 (0.010) & 42 44 15.51 (0.10) & $<1.2$ & $    $ &     & Bc & $ 19.5$ & $ 18.5$ \\
 085 & J131123.2+423828 &  56.5 &    486(  13) & 13 11 23.241 (0.010) & 42 38 28.70 (0.10) & $ 0.8$ & $<0.3$ &  89 & Ge & $ 20.9$ & $ 19.5$ \\
 086 & J131123.3+423916 &   6.2 &     53(  13) & 13 11 23.340 (0.011) & 42 39 16.70 (0.15) & $ 1.5$ & $ 0.7$ & 155 & Ge & $ 20.7$ & $ 20.0$ \\
N087 & J131123.3+424349 &   4.5 &     42(  12) & 13 11 23.373 (0.013) & 42 43 49.25 (0.16) & $<1.1$ & $    $ &     & U  & $>26.7$ & $>25.1$ \\
 088 & J131124.4+424606 &   6.4 &     76(  16) & 13 11 24.408 (0.013) & 42 46 06.59 (0.11) & $<1.5$ & $    $ &     & Gc & $ 23.3$ & $ 23.1$ \\
N089 & J131124.8+422446 &   7.1 &    113(  23) & 13 11 24.801 (0.011) & 42 24 46.91 (0.14) & $<1.2$ & $    $ &     & sg & $ 24.0$ & $ 21.2$ \\
 090 & J131124.8+422719 &   5.5 &    104(  26) & 13 11 24.810 (0.040) & 42 27 19.98 (0.30) & $ 3.0$ & $ 1.5$ &  80 & Ge & $     $ & $ 19.3$ \\
 091 & J131125.1+424220 &   5.6 &     50(  15) & 13 11 25.142 (0.016) & 42 42 20.70 (0.20) & $<1.8$ & $    $ &     & Gd?& $ 23.2$ & $ 22.0$ \\
 092 & J131125.2+423652 &  12.5 &    107(  13) & 13 11 25.213 (0.010) & 42 36 52.71 (0.10) & $<1.2$ & $    $ &     & F  & $ 25.2$ & $ 23.8$ \\
 093 & J131125.2+423401 &  34.0 &    316(  14) & 13 11 25.229 (0.010) & 42 34 01.43 (0.10) & $<0.9$ & $    $ &     & Gc & $ 23.3$ & $ 22.4$ \\
N094 & J131125.8+423508 &   5.0 &     40(  13) & 13 11 25.857 (0.018) & 42 35 08.79 (0.17) & $<1.7$ & $    $ &     & Gd & $ 20.7$ & $ 19.8$ \\
 095 & J131126.1+424223 &   5.6 &     51(  13) & 13 11 26.104 (0.012) & 42 42 23.22 (0.15) & $<1.4$ & $    $ &     & U  & $>26.5$ & $>25.0$ \\
 096 & J131126.7+423428 &   9.3 &    108(  17) & 13 11 26.754 (0.012) & 42 34 28.98 (0.11) & $ 2.1$ & $<1.0$ &  51 & Be?& $ 26.3$ & $ 23.9$ \\
 097 & J131126.8+422906 &   9.5 &    114(  18) & 13 11 26.839 (0.010) & 42 29 06.46 (0.10) & $<1.2$ & $    $ &     & Gc & $ 22.8$ & $ 21.0$ \\
 098 & J131126.8+423348 &  99.9 &    894(  13) & 13 11 26.890 (0.010) & 42 33 48.79 (0.10) & $ 0.4$ & $<0.2$ &  66 & F  & $>26.0$ & $ 25.0$ \\
 099 & J131127.6+422956 &  87.0 &    958(  16) & 13 11 27.616 (0.010) & 42 29 56.56 (0.10) & $ 0.8$ & $<0.2$ &  45 & Be & $ 23.3$ & $ 22.1$ \\
 100 & J131127.7+423511 &   9.8 &     85(  13) & 13 11 27.742 (0.010) & 42 35 11.03 (0.10) & $<1.1$ & $    $ &     & F  & $ 25.3$ & $ 24.6$ \\
 101 & J131127.9+423154 &   5.8 &     87(  17) & 13 11 27.920 (0.020) & 42 31 54.95 (0.40) & $ 4.3$ & $ 2.0$ &   0 & C ?& $ 20.4$ & $ 19.4$ \\
   A & &                    5.8 &     49(  13) & 13 11 27.926 (0.014) & 42 31 54.17 (0.14) & $<1.1$ & $    $ &     & Gc & $     $ & $     $ \\
   B & &                    4.5 &     38(  14) & 13 11 27.915 (0.023) & 42 31 56.43 (0.15) & $<1.9$ & $    $ &     & Gd & $     $ & $     $ \\
 102 & J131128.0+424033 &   6.3 &     48(  11) & 13 11 28.022 (0.013) & 42 40 33.16 (0.10) & $<1.3$ & $    $ &     & Gc & $ 24.9$ & $ 22.5$ \\
N103 & J131128.1+425124 &   4.9 &     83(  30) & 13 11 28.165 (0.017) & 42 51 24.74 (0.37) & $<3.1$ & $    $ &     & Gc & $ 21.1$ & $ 20.4$ \\
 104 & J131128.5+424938 &  10.3 &    253(  30) & 13 11 28.525 (0.012) & 42 49 38.35 (0.10) & $ 2.5$ & $<1.4$ &  76 & Ge?& $ 19.0$ & $ 18.3$ \\
 105 & J131128.5+424945 &  11.2 &    239(  27) & 13 11 28.599 (0.011) & 42 49 45.22 (0.10) & $ 2.5$ & $<0.7$ &  65 & Ge?& $ 19.4$ & $ 18.7$ \\
 106 & J131129.3+423517 &   7.3 &     60(  15) & 13 11 29.311 (0.013) & 42 35 17.40 (0.14) & $<1.6$ & $    $ &     & F  & $ 26.2$ & $ 24.4$ \\
N107 & J131129.5+423234 &   4.7 &     73(  20) & 13 11 29.504 (0.020) & 42 32 34.68 (0.29) & $ 2.9$ & $<1.2$ & 133 & Ge & $ 21.7$ & $ 20.4$ \\
N108 & J131129.6+424359 &   3.9 &    117(  34) & 13 11 29.610 (0.060) & 42 43 59.50 (0.50) & $ 4.5$ & $    $ &     & Ge & $ 19.7$ & $ 18.9$ \\
 109 & J131129.7+424150 &  12.1 &     90(  12) & 13 11 29.785 (0.010) & 42 41 50.82 (0.10) & $<0.8$ & $    $ &     & Gc?& $ 21.7$ & $ 20.7$ \\
 110 & J131130.0+423913 &   6.2 &     49(  12) & 13 11 30.001 (0.012) & 42 39 13.48 (0.14) & $<1.5$ & $    $ &     & U  & $>26.5$ & $>25.4$ \\
N111 & J131130.2+425117 &  99.9 &   2400(  85) & 13 11 30.244 (0.010) & 42 51 17.90 (0.10) & $ 1.2$ & $<0.4$ & 154 & Ge & $ 25.4$ & $ 22.9$ \\
 112 & J131130.4+423516 &  10.7 &     81(  11) & 13 11 30.410 (0.010) & 42 35 16.51 (0.10) & $<0.9$ & $    $ &     & F ?& $ 24.8$ & $ 24.0$ \\
N113 & J131130.7+422506 &   4.8 &    114(  38) & 13 11 30.745 (0.026) & 42 25 06.96 (0.26) & $<2.9$ & $    $ &     & U  & $     $ & $>23.8$ \\
N114 & J131131.1+422537 &   6.2 &     92(  23) & 13 11 31.147 (0.014) & 42 25 37.52 (0.19) & $<2.0$ & $    $ &     & Bc & $     $ & $ 22.2$ \\
 115 & J131131.8+424705 &   7.0 &     83(  19) & 13 11 31.855 (0.014) & 42 47 05.32 (0.15) & $<1.7$ & $    $ &     & Gc & $ 22.2$ & $ 20.8$ \\
 116 & J131131.9+423129 &   7.6 &     64(  13) & 13 11 31.968 (0.010) & 42 31 29.01 (0.13) & $<1.4$ & $    $ &     & Gc & $ 24.9$ & $ 23.3$ \\
 117 & J131132.1+423133 &   6.9 &     68(  15) & 13 11 32.101 (0.014) & 42 31 33.55 (0.11) & $<1.8$ & $    $ &     & Gc & $ 24.6$ & $ 22.2$ \\
 118 & J131132.2+422546 &   7.6 &    121(  24) & 13 11 32.208 (0.013) & 42 25 46.11 (0.14) & $<1.4$ & $    $ &     & Gc & $     $ & $ 22.0$ \\
 119 & J131132.3+424453 &   6.1 &     55(  13) & 13 11 32.326 (0.013) & 42 44 53.50 (0.13) & $ 1.7$ & $<1.2$ & 106 & Be & $ 20.1$ & $ 19.3$ \\
 120 & J131132.4+424243 &   6.1 &     59(  15) & 13 11 32.464 (0.017) & 42 42 43.99 (0.16) & $<2.0$ & $    $ &     & U  & $>25.8$ & $>25.3$ \\
 121 & J131132.5+423731 &   7.9 &     61(  13) & 13 11 32.550 (0.011) & 42 37 31.62 (0.12) & $<1.5$ & $    $ &     & Bc & $ 23.8$ & $ 22.6$ \\
N122 & J131132.8+424357 &   4.8 &     37(  10) & 13 11 32.806 (0.015) & 42 43 57.11 (0.12) & $<1.1$ & $    $ &     & U ?& $ 24.3$ & $ 23.2$ \\
 123 & J131132.9+423526 &  10.0 &     71(  11) & 13 11 32.992 (0.010) & 42 35 26.25 (0.10) & $<1.0$ & $    $ &     & U  & $>26.4$ & $>24.8$ \\
N124 & J131133.0+423422 &  10.4 &    104(  13) & 13 11 33.021 (0.010) & 42 34 22.74 (0.10) & $ 2.5$ & $ 1.5$ &  35 & Ge & $ 19.9$ & $ 18.9$ \\
 125 & J131133.0+422700 &   5.4 &     67(  19) & 13 11 33.044 (0.018) & 42 27 00.24 (0.17) & $<1.8$ & $    $ &     & Gc & $     $ & $ 21.9$ \\
 126 & J131133.1+424300 &   6.4 &     54(  14) & 13 11 33.119 (0.014) & 42 43 00.87 (0.13) & $<1.5$ & $    $ &     & Bc & $ 25.5$ & $ 24.7$ \\
 127 & J131133.3+423506 &   6.4 &     49(  12) & 13 11 33.364 (0.012) & 42 35 06.65 (0.13) & $<1.5$ & $    $ &     & Bc & $ 21.1$ & $ 20.4$ \\
 128 & J131133.8+424230 &  51.9 &    415(  13) & 13 11 33.862 (0.010) & 42 42 30.17 (0.10) & $<0.8$ & $    $ &     & Bc & $ 25.6$ & $ 23.4$ \\
 129 & J131134.1+423031 &   5.6 &     86(  23) & 13 11 34.178 (0.021) & 42 30 31.74 (0.32) & $ 3.2$ & $<1.4$ &  21 & U  & $>26.5$ & $>24.7$ \\
 130 & J131134.2+422948 &  28.2 &    412(  20) & 13 11 34.297 (0.010) & 42 29 48.87 (0.10) & $ 2.0$ & $ 0.9$ & 138 & Ge & $     $ & $ 17.4$ \\
 131 & J131134.4+424510 &   6.0 &     88(  19) & 13 11 34.431 (0.015) & 42 45 10.46 (0.21) & $ 2.5$ & $<1.1$ &  25 & Be & $ 19.0$ & $ 18.1$ \\
N132 & J131134.5+424309 &   4.7 &     35(  11) & 13 11 34.518 (0.016) & 42 43 09.26 (0.15) & $<1.1$ & $    $ &     & Bc & $ 24.4$ & $ 22.6$ \\
 133 & J131134.6+423400 &   7.1 &     53(  13) & 13 11 34.673 (0.012) & 42 34 00.08 (0.14) & $<1.4$ & $    $ &     & F  & $>26.1$ & $ 24.5$ \\
 134 & J131134.8+424843 &   6.4 &     67(  14) & 13 11 34.823 (0.010) & 42 48 43.97 (0.14) & $<1.1$ & $    $ &     & Bc & $ 24.0$ & $ 22.3$ \\
 135 & J131134.9+425020 &   7.5 &    196(  29) & 13 11 34.908 (0.013) & 42 50 20.45 (0.14) & $ 2.8$ & $<0.8$ &  53 & Ge & $ 21.7$ & $ 20.0$ \\
 136 & J131135.1+424321 &   8.6 &     74(  14) & 13 11 35.186 (0.010) & 42 43 21.30 (0.11) & $<1.5$ & $    $ &     & Gc & $ 23.6$ & $ 21.5$ \\
 137 & J131135.4+422708 &   7.1 &     87(  20) & 13 11 35.405 (0.012) & 42 27 08.71 (0.15) & $<1.4$ & $    $ &     & U  & $     $ & $>25.0$ \\
 138 & J131135.4+423038 &  11.9 &     99(  16) & 13 11 35.410 (0.014) & 42 30 38.87 (0.10) & $ 2.4$ & $<0.7$ & 102 & Ge & $ 25.4$ & $ 23.7$ \\
N139 & J131135.6+424315 &   5.0 &    104(  27) & 13 11 35.616 (0.031) & 42 43 15.55 (0.30) & $ 2.9$ & $    $ &     & U  & $>25.8$ & $>25.5$ \\
 140 & J131135.6+424852 &   5.5 &     81(  21) & 13 11 35.628 (0.017) & 42 48 52.58 (0.16) & $<2.0$ & $    $ &     & Bc & $ 21.5$ & $ 20.2$ \\
 141 & J131135.8+423037 &  17.1 &    213(  17) & 13 11 35.836 (0.010) & 42 30 37.05 (0.10) & $ 1.7$ & $<1.1$ & 147 & F ?& $ 25.6$ & $ 24.6$ \\
 142 & J131135.8+423920 &   7.7 &     75(  15) & 13 11 35.838 (0.017) & 42 39 20.14 (0.13) & $ 2.1$ & $<1.3$ &  80 & Ge & $ 19.4$ & $ 18.6$ \\
N143 & J131136.1+423139 &   5.1 &     84(  23) & 13 11 36.115 (0.022) & 42 31 39.85 (0.36) & $ 3.4$ & $<1.7$ &  17 & Be?& $ 23.2$ & $ 21.7$ \\
 144 & J131136.2+424031 &   5.9 &     90(  22) & 13 11 36.251 (0.022) & 42 40 31.23 (0.29) & $ 2.5$ & $    $ &     & F  & $ 25.1$ & $ 24.5$ \\
 145 & J131136.3+424040 &   7.8 &     59(  12) & 13 11 36.399 (0.011) & 42 40 40.76 (0.10) & $<1.3$ & $    $ &     & Gc & $ 21.2$ & $ 20.2$ \\
 146 & J131136.5+423630 &   5.7 &     37(  12) & 13 11 36.509 (0.018) & 42 36 30.35 (0.15) & $<1.7$ & $    $ &     & Gc & $ 22.4$ & $ 20.7$ \\
 147 & J131136.6+422511 &   8.8 &    138(  24) & 13 11 36.652 (0.010) & 42 25 11.43 (0.13) & $<1.4$ & $    $ &     & su & $>23  $ & $>22  $ \\
 148 & J131136.7+423541 &  10.5 &     73(  10) & 13 11 36.754 (0.010) & 42 35 41.37 (0.10) & $<0.8$ & $    $ &     & Bc & $ 25.4$ & $ 22.9$ \\
 149 & J131136.7+423828 &   5.6 &     33(  09) & 13 11 36.782 (0.014) & 42 38 28.19 (0.10) & $<1.0$ & $    $ &     & Gc & $ 26.8$ & $ 24.3$ \\
 150 & J131136.9+423440 &   8.9 &     78(  13) & 13 11 36.918 (0.012) & 42 34 40.04 (0.10) & $ 2.1$ & $<0.6$ & 110 & F  & $ 25.5$ & $ 24.4$ \\
N151 & J131137.5+424237 &   4.4 &     40(  17) & 13 11 37.553 (0.026) & 42 42 37.01 (0.29) & $ 2.4$ & $    $ &     & Ge & $ 18.2$ & $ 17.5$ \\
 152 & J131137.6+423059 &   8.7 &     90(  15) & 13 11 37.634 (0.011) & 42 30 59.30 (0.10) & $ 1.5$ & $<0.6$ &  74 & Ge & $ 22.7$ & $ 21.6$ \\
N153 & J131137.6+423131 &   5.0 &     42(  13) & 13 11 37.693 (0.018) & 42 31 31.86 (0.15) & $<1.6$ & $    $ &     & Gc & $ 23.3$ & $ 20.6$ \\
 154 & J131138.2+423727 &   7.2 &     87(  17) & 13 11 38.261 (0.014) & 42 37 27.81 (0.19) & $ 2.4$ & $ 1.3$ & 178 & Be & $ 22.0$ & $ 20.8$ \\
 155 & J131138.7+424420 &   7.1 &     50(  12) & 13 11 38.747 (0.014) & 42 44 20.68 (0.12) & $<1.4$ & $    $ &     & U  & $>26.7$ & $>25.5$ \\
 156 & J131138.7+424457 &   8.2 &    102(  18) & 13 11 38.774 (0.014) & 42 44 57.37 (0.15) & $ 2.5$ & $<1.1$ &  45 & Ge?& $     $ & $ 20.1$ \\
 157 & J131139.0+423100 &   6.5 &     57(  14) & 13 11 39.048 (0.012) & 42 31 00.20 (0.14) & $<1.6$ & $    $ &     & Gc & $ 25.1$ & $ 22.8$ \\
 158 & J131139.8+424454 &  11.7 &    171(  18) & 13 11 39.850 (0.010) & 42 44 54.16 (0.10) & $ 2.5$ & $<0.9$ &  70 & Ge?& $ 20.1$ & $ 19.4$ \\
 159 & J131140.1+423747 &   6.4 &     62(  13) & 13 11 40.172 (0.018) & 42 37 47.77 (0.12) & $ 2.8$ & $<0.7$ & 116 & F ?& $ 25.7$ & $>25.2$ \\
 160 & J131140.2+423434 &   7.8 &     52(  11) & 13 11 40.264 (0.010) & 42 34 34.93 (0.11) & $<1.1$ & $    $ &     & U  & $>26.3$ & $>25.2$ \\
 161 & J131141.4+424053 &  10.7 &     91(  13) & 13 11 41.407 (0.010) & 42 40 53.10 (0.10) & $ 1.5$ & $<0.8$ & 160 & Be & $ 21.2$ & $ 20.4$ \\
 162 & J131141.4+424312 &  12.1 &     99(  14) & 13 11 41.495 (0.010) & 42 43 12.75 (0.10) & $<1.4$ & $    $ &     & Gc & $ 24.5$ & $ 23.2$ \\
N163 & J131141.5+423022 &   4.7 &     37(  12) & 13 11 41.526 (0.017) & 42 30 22.50 (0.16) & $<1.3$ & $    $ &     & Gc & $ 23.5$ & $ 21.8$ \\
 164 & J131141.7+423316 &   7.5 &     68(  14) & 13 11 41.757 (0.015) & 42 33 16.84 (0.12) & $ 1.8$ & $<1.0$ &  78 & U  & $>26.6$ & $>25.5$ \\
N165 & J131141.8+423944 &   5.0 &     31(  10) & 13 11 41.842 (0.014) & 42 39 44.59 (0.15) & $<1.0$ & $    $ &     & U  & $>26.6$ & $>25.3$ \\
 166 & J131142.0+424420 &   7.6 &    210(  31) & 13 11 42.060 (0.019) & 42 44 20.78 (0.23) & $ 4.6$ & $ 2.2$ &  40 & B2 & $ 20.4$ & $ 19.5$ \\
   A & &                    6.3 &     94(  15) & 13 11 42.165 (0.020) & 42 44 21.81 (0.32) & $<2.0$ &        &     &    & $ 20.4$ & $ 19.5$ \\
   B & &                    7.2 &    116(  17) & 13 11 42.001 (0.019) & 42 44 20.16 (0.28) & $<2.0$ &        &     &    & $ 20.9$ & $ 19.7$ \\
 167 & J131142.2+423957 &   8.7 &     56(  12) & 13 11 42.269 (0.010) & 42 39 57.11 (0.12) & $<1.5$ & $    $ &     & Bc & $ 23.5$ & $ 21.6$ \\
N168 & J131142.4+425218 &   6.9 &    234(  36) & 13 11 42.430 (0.015) & 42 52 18.29 (0.20) & $ 2.5$ & $ 2.5$ &   0 & Ge & $ 18.7$ & $ 18.1$ \\
 169 & J131142.7+424618 &   7.9 &     76(  14) & 13 11 42.796 (0.010) & 42 46 18.78 (0.11) & $<1.1$ & $    $ &     & S ?& $ 22.2$ & $ 22.6$ \\
 170 & J131143.2+422947 &   7.0 &     77(  18) & 13 11 43.223 (0.016) & 42 29 47.93 (0.20) & $ 2.5$ & $<0.9$ & 137 & F  & $ 24.8$ & $ 23.7$ \\
 171 & J131143.2+424123 &  15.7 &     99(  10) & 13 11 43.253 (0.010) & 42 41 23.81 (0.10) & $<0.9$ & $    $ &     & F ?& $ 25.9$ & $ 24.8$ \\
 172 & J131143.3+425050 &  28.0 &    415(  22) & 13 11 43.342 (0.010) & 42 50 50.31 (0.10) & $<1.3$ & $    $ &     & Gc & $ 23.7$ & $ 22.6$ \\
N173 & J131143.4+423357 &   5.0 &     56(  14) & 13 11 43.412 (0.018) & 42 33 57.30 (0.15) & $ 2.0$ & $<1.0$ & 117 & Gd & $ 23.1$ & $ 21.2$ \\
 174 & J131143.4+423808 &  11.7 &     72(  10) & 13 11 43.456 (0.010) & 42 38 08.90 (0.10) & $<0.9$ & $    $ &     & F  & $ 25.4$ & $ 24.2$ \\
 175 & J131143.5+424740 &   8.8 &    140(  21) & 13 11 43.527 (0.015) & 42 47 40.55 (0.12) & $ 2.8$ & $<1.1$ & 105 & Be?& $ 23.6$ & $ 22.0$ \\
 176 & J131143.5+422841 &   7.0 &     64(  14) & 13 11 43.534 (0.012) & 42 28 41.24 (0.12) & $<1.0$ & $    $ &     & Gc & $     $ & $ 22.5$ \\
 177 & J131143.5+423148 &   9.1 &     69(  11) & 13 11 43.583 (0.010) & 42 31 48.03 (0.10) & $<1.0$ & $    $ &     & F  & $>26.2$ & $ 25.0$ \\
 178 & J131143.6+423030 &  12.7 &    111(  13) & 13 11 43.616 (0.010) & 42 30 30.85 (0.10) & $<0.9$ & $    $ &     & Gc & $ 25.7$ & $ 23.4$ \\
 179 & J131144.0+424158 &  13.7 &     87(  10) & 13 11 44.070 (0.010) & 42 41 58.65 (0.10) & $<0.8$ & $    $ &     & Gc & $ 20.9$ & $ 19.7$ \\
 180 & J131144.2+424302 &   7.9 &    167(  25) & 13 11 44.204 (0.017) & 42 43 02.54 (0.19) & $ 3.5$ & $ 2.4$ &  44 & Ge & $ 18.3$ & $ 17.5$ \\
 181 & J131144.3+422930 &   7.4 &     80(  15) & 13 11 44.390 (0.010) & 42 29 30.46 (0.13) & $ 1.7$ & $<0.7$ & 139 & Ge & $ 20.7$ & $ 20.0$ \\
 182 & J131144.5+424501 &  10.2 &    133(  18) & 13 11 44.511 (0.013) & 42 45 01.36 (0.10) & $ 2.8$ & $<0.8$ &  68 & Ge & $ 19.1$ & $ 18.2$ \\
 183 & J131144.5+423437 &  35.6 &    228(  10) & 13 11 44.577 (0.010) & 42 34 37.41 (0.10) & $<0.4$ & $    $ &     & Gc?& $ 24.2$ & $ 22.9$ \\
 184 & J131144.5+424613 &   5.8 &     51(  13) & 13 11 44.598 (0.014) & 42 46 13.43 (0.13) & $<1.4$ & $    $ &     & F  & $>26.6$ & $ 24.9$ \\
 185 & J131144.6+423825 &   6.2 &    149(  28) & 13 11 44.638 (0.070) & 42 38 25.82 (0.55) & $ 6.5$ & $    $ &     & C ?& $ 23.6$ & $ 22.1$ \\
   A & &                    6.2 &     63(  20) & 13 11 44.633 (0.017) & 42 38 26.20 (0.22) & $<1.0$ & $    $ &     & Gc & $ 23.6$ & $ 22.1$ \\
   B & &                    6.1 &     39(  07) & 13 11 44.792 (0.017) & 42 38 22.77 (0.22) & $ 3.5$ & $<1.5$ & 120 & Ge & $ 22.6$ & $ 21.4$ \\
   C & &                    6.0 &     47(  16) & 13 11 44.514 (0.022) & 42 38 27.56 (0.28) & $<2.0$ & $   0$ &     & S  & $ 22.9$ & $ 22.2$ \\
 186 & J131145.0+422930 &   5.5 &     46(  14) & 13 11 45.097 (0.018) & 42 29 30.20 (0.13) & $<1.8$ & $    $ &     & Gd & $ 24.8$ & $ 23.6$ \\
 187 & J131145.1+424518 &   9.1 &    101(  16) & 13 11 45.103 (0.012) & 42 45 18.63 (0.10) & $ 2.3$ & $<0.7$ &  71 & Ge & $ 24.1$ & $ 22.1$ \\
 188 & J131145.2+423952 &   9.3 &    179(  24) & 13 11 45.202 (0.023) & 42 39 52.95 (0.31) & $ 5.0$ & $    $ &     & C ?& $ 20.5$ & $ 19.7$ \\
 189 & J131145.2+423842 &   6.6 &     47(  11) & 13 11 45.284 (0.013) & 42 38 42.78 (0.12) & $<1.4$ & $    $ &     & F  & $>26.5$ & $ 24.9$ \\
 190 & J131145.3+423912 &  21.3 &    301(  18) & 13 11 45.367 (0.010) & 42 39 12.91 (0.10) & $ 2.6$ & $ 2.0$ &  89 & Ge & $ 18.1$ & $ 17.3$ \\
 191 & J131145.4+424509 &   5.5 &     52(  16) & 13 11 45.475 (0.018) & 42 45 09.89 (0.19) & $<2.0$ & $    $ &     & Gc & $ 24.0$ & $ 23.1$ \\
 192 & J131145.6+423242 &  45.4 &    351(  12) & 13 11 45.666 (0.010) & 42 32 42.51 (0.10) & $ 1.1$ & $<0.3$ & 142 & Ge & $ 24.9$ & $ 23.3$ \\
 193 & J131145.9+423215 &   5.7 &     36(  10) & 13 11 45.909 (0.015) & 42 32 15.97 (0.12) & $<1.3$ & $    $ &     & Bc & $ 24.2$ & $ 22.2$ \\
 194 & J131145.9+423145 &   5.9 &     99(  22) & 13 11 45.946 (0.021) & 42 31 45.15 (0.26) & $ 2.5$ & $    $ &     & Ge & $ 19.1$ & $ 18.5$ \\
 195 & J131146.0+423828 &   5.8 &     38(  12) & 13 11 46.076 (0.018) & 42 38 28.37 (0.14) & $ 1.7$ & $<1.0$ &  55 & Be?& $ 25.6$ & $ 24.7$ \\
 196 & J131146.1+424751 &   6.3 &    155(  28) & 13 11 46.150 (0.019) & 42 47 51.80 (0.22) & $ 3.2$ & $ 1.8$ &  45 & Ge & $ 18.5$ & $ 17.7$ \\
N197 & J131146.1+422325 &   7.8 &    165(  27) & 13 11 46.169 (0.015) & 42 23 25.26 (0.11) & $ 2.4$ & $<0.7$ &  93 & sg & $ 19.6$ & $ 18.9$ \\
 198 & J131146.3+422707 &  16.7 &    295(  22) & 13 11 46.327 (0.010) & 42 27 07.97 (0.10) & $ 2.3$ & $<1.0$ &  88 & Ge & $     $ & $ 18.3$ \\
 199 & J131146.5+424718 &   5.9 &     82(  19) & 13 11 46.510 (0.015) & 42 47 18.28 (0.22) & $ 2.2$ & $<1.4$ &  29 & Be & $ 23.6$ & $ 21.6$ \\
N200 & J131146.6+423639 &   3.9 &     26(  11) & 13 11 46.651 (0.020) & 42 36 39.41 (0.22) & $<1.9$ & $    $ &     & Bc & $ 23.1$ & $ 22.2$ \\
 201 & J131146.9+425126 &   6.3 &    159(  29) & 13 11 46.940 (0.030) & 42 51 26.23 (0.33) & $ 3.8$ & $    $ &     & B2?& $ 25.4$ & $ 23.9$ \\
   A & &                    6.3 &     83(  19) & 13 11 46.831 (0.011) & 42 51 26.07 (0.16) & $<1.1$ & $    $ &     &    & $ 25.6$ & $ 24.3$ \\
   B & &                    4.2 &     76(  25) & 13 11 47.084 (0.030) & 42 51 26.79 (0.26) & $ 2.9$ & $<1.1$ &  62 &    & $ 25.4$ & $ 23.9$ \\
 202 & J131147.1+424509 &   6.3 &     67(  14) & 13 11 47.131 (0.019) & 42 45 09.42 (0.10) & $ 2.7$ & $<0.7$ &  82 & Ge & $ 23.8$ & $ 22.9$ \\
N203 & J131147.2+423759 &   4.3 &     30(  12) & 13 11 47.233 (0.025) & 42 37 59.22 (0.20) & $<2.0$ & $    $ &     & Gc & $ 25.2$ & $ 23.0$ \\
 204 & J131147.2+422939 &   5.6 &     49(  14) & 13 11 47.298 (0.018) & 42 29 39.13 (0.17) & $ 2.3$ & $<0.8$ & 126 & Ge & $ 23.7$ & $ 21.6$ \\
 205 & J131147.3+424244 &   7.1 &     68(  14) & 13 11 47.388 (0.014) & 42 42 44.02 (0.12) & $ 1.7$ & $<1.2$ &  70 & U  & $>25.9$ & $>25.3$ \\
 206 & J131147.4+423444 &  20.5 &    128(  11) & 13 11 47.475 (0.010) & 42 34 44.81 (0.10) & $<0.9$ & $    $ &     & Gc & $ 22.9$ & $ 21.3$ \\
 207 & J131147.5+424801 &  12.3 &    118(  14) & 13 11 47.557 (0.010) & 42 48 01.55 (0.10) & $<0.7$ & $    $ &     & Gc & $ 23.9$ & $ 21.6$ \\
 208 & J131148.2+424814 &  14.5 &    150(  15) & 13 11 48.262 (0.010) & 42 48 14.53 (0.10) & $<1.1$ & $    $ &     & Gc & $ 23.8$ & $ 21.9$ \\
 209 & J131148.4+424647 &  13.2 &    138(  15) & 13 11 48.453 (0.010) & 42 46 47.96 (0.10) & $ 1.6$ & $<0.7$ & 111 & Be & $ 22.6$ & $ 21.5$ \\
N210 & J131148.6+424523 &   4.9 &     43(  17) & 13 11 48.625 (0.022) & 42 45 23.09 (0.24) & $<2.1$ & $    $ &     & U  & $>26.5$ & $>25.2$ \\
 211 & J131148.6+423216 &   6.1 &     50(  13) & 13 11 48.662 (0.015) & 42 32 16.63 (0.13) & $<1.7$ & $    $ &     & Gc & $ 25.6$ & $ 23.5$ \\
 212 & J131148.8+422733 &  13.1 &    149(  18) & 13 11 48.865 (0.010) & 42 27 33.09 (0.10) & $90.0$ & $ 8.0$ &   2 & EG?& $     $ & $ 19.7$ \\
 213 & J131149.3+423910 &  13.3 &     82(  10) & 13 11 49.382 (0.010) & 42 39 10.17 (0.10) & $ 1.2$ & $<0.5$ &  85 & Ge & $ 25.6$ & $ 23.2$ \\
N214 & J131149.5+423906 &   4.5 &     32(  10) & 13 11 49.583 (0.023) & 42 39 06.63 (0.31) & $<1.1$ & $    $ &     & Gc & $ 24.8$ & $ 22.8$ \\
 215 & J131149.6+423212 &   6.4 &     56(  14) & 13 11 49.646 (0.019) & 42 32 12.96 (0.14) & $ 2.1$ & $<0.8$ & 101 & Ge & $ 25.2$ & $ 23.4$ \\
N216 & J131150.1+424331 &   4.4 &     26(  12) & 13 11 50.132 (0.026) & 42 43 31.12 (0.21) & $<2.1$ & $    $ &     & U  & $>26.4$ & $>25.6$ \\
 217 & J131150.2+424355 &   6.3 &     42(  10) & 13 11 50.228 (0.011) & 42 43 55.05 (0.11) & $<1.2$ & $    $ &     & F  & $ 25.7$ & $ 24.5$ \\
N218 & J131150.3+423923 &   4.6 &    103(  27) & 13 11 50.333 (0.044) & 42 39 23.33 (0.33) & $ 4.4$ & $    $ &     & B2 & $ 23.9$ & $ 21.7$ \\
   A & &                    4.6 &     35(  10) & 13 11 50.250 (0.013) & 42 39 23.80 (0.12) & $<1.2$ & $    $ &     &    & $ 23.9$ & $ 21.7$ \\
   B & &                    3.2 &     68(  23) & 13 11 50.432 (0.045) & 42 39 22.80 (0.50) & $ 3.5$ & $ 3.0$ &  90 &    & $ 23.6$ & $ 23.1$ \\
N219 & J131150.5+422746 &   4.8 &     50(  15) & 13 11 50.544 (0.017) & 42 27 46.85 (0.16) & $<1.6$ & $    $ &     & F  & $     $ & $ 23.6$ \\
 220 & J131150.5+424157 &   7.0 &     47(  12) & 13 11 50.579 (0.012) & 42 41 57.18 (0.15) & $<1.5$ & $    $ &     & Gc & $ 23.9$ & $ 21.9$ \\
 221 & J131150.9+424407 &  16.9 &    122(  12) & 13 11 50.975 (0.010) & 42 44 07.50 (0.10) & $<0.9$ & $    $ &     & U  & $>25.5$ & $>25.1$ \\
N222 & J131151.0+423940 &   4.8 &     27(  10) & 13 11 51.002 (0.018) & 42 39 40.84 (0.18) & $<1.6$ & $    $ &     & Gc & $ 24.4$ & $ 22.9$ \\
 223 & J131151.0+424820 &   7.0 &     88(  15) & 13 11 51.086 (0.020) & 42 48 20.93 (0.30) & $ 2.8$ & $    $ &     & Be & $ 23.7$ & $ 22.4$ \\
 224 & J131151.1+424121 &  12.1 &     74(  10) & 13 11 51.140 (0.010) & 42 41 21.47 (0.10) & $<1.0$ & $    $ &     & Bc & $ 25.1$ & $ 23.1$ \\
 225 & J131151.3+423530 &   6.4 &     38(  11) & 13 11 51.330 (0.014) & 42 35 30.33 (0.14) & $<1.4$ & $    $ &     & Gc & $ 25.1$ & $ 23.1$ \\
 226 & J131151.3+424137 &  16.7 &    150(  13) & 13 11 51.379 (0.010) & 42 41 37.66 (0.10) & $ 1.5$ & $    $ &     & Be & $ 23.2$ & $ 21.5$ \\
 227 & J131151.4+423159 &   6.9 &     47(  12) & 13 11 51.449 (0.012) & 42 31 59.22 (0.14) & $<1.4$ & $    $ &     & Gc & $ 24.8$ & $ 22.4$ \\
 228 & J131151.5+423653 &   5.8 &     39(  11) & 13 11 51.539 (0.015) & 42 36 53.23 (0.14) & $<1.5$ & $    $ &     & Bc & $ 25.4$ & $ 25.0$ \\
 229 & J131151.9+424431 &   5.7 &     40(  11) & 13 11 51.974 (0.013) & 42 44 31.05 (0.14) & $<1.2$ & $    $ &     & U ?& $     $ & $ 24.4$ \\
N230 & J131152.0+424228 &   4.9 &     34(  13) & 13 11 52.046 (0.023) & 42 42 28.70 (0.20) & $<2.0$ & $    $ &     & Bc & $ 25.7$ & $ 23.7$ \\
 231 & J131152.3+424808 &   9.1 &     83(  12) & 13 11 52.311 (0.010) & 42 48 08.14 (0.10) & $<0.8$ & $    $ &     & Bc & $ 19.2$ & $ 18.1$ \\
N232 & J131152.3+423952 &   5.1 &     54(  17) & 13 11 52.321 (0.033) & 42 39 52.07 (0.25) & $ 3.0$ & $<1.8$ &  84 & Be & $ 23.8$ & $ 21.8$ \\
 233 & J131152.3+423201 &  34.0 &    241(  11) & 13 11 52.323 (0.010) & 42 32 01.11 (0.10) & $ 1.0$ & $<0.3$ & 109 & Ge & $ 24.2$ & $ 22.3$ \\
 234 & J131152.4+423014 &   6.1 &     88(  18) & 13 11 52.492 (0.019) & 42 30 14.69 (0.16) & $ 2.6$ & $<1.3$ &  53 & F ?& $>25.2$ & $ 24.5$ \\
 235 & J131152.7+423007 &  99.9 &   1452(  32) & 13 11 52.702 (0.010) & 42 30 07.73 (0.10) & $<0.8$ & $    $ &     & U  & $>26.4$ & $>25.2$ \\
 236 & J131153.1+423026 &   6.4 &     49(  12) & 13 11 53.135 (0.011) & 42 30 26.83 (0.13) & $<0.9$ & $    $ &     & Gc?& $ 20.4$ & $ 19.6$ \\
 237 & J131153.1+423129 &  10.3 &     90(  13) & 13 11 53.162 (0.010) & 42 31 29.40 (0.10) & $ 1.6$ & $<0.6$ & 107 & Be & $ 21.1$ & $ 20.2$ \\
 238 & J131153.1+424126 &  12.7 &     80(  10) & 13 11 53.180 (0.010) & 42 41 26.34 (0.10) & $ 1.2$ & $<0.5$ & 121 & Ge & $ 20.1$ & $ 19.6$ \\
 239 & J131153.4+423415 &   8.4 &     45(  08) & 13 11 53.420 (0.010) & 42 34 15.65 (0.10) & $ 1.2$ & $<0.5$ &  30 & Ge?& $ 20.1$ & $ 19.2$ \\
 240 & J131153.5+424535 &   6.6 &     46(  14) & 13 11 53.529 (0.013) & 42 45 35.63 (0.19) & $<1.7$ & $    $ &     & F  & $ 26.9$ & $ 25.4$ \\
 241 & J131153.6+423455 &   6.0 &     37(  12) & 13 11 53.614 (0.013) & 42 34 55.18 (0.22) & $<2.1$ & $    $ &     & U  & $>26.9$ & $>25.3$ \\
N242 & J131153.9+424440 &   4.9 &     31(  09) & 13 11 53.951 (0.014) & 42 44 40.91 (0.12) & $<1.0$ & $    $ &     & Gc & $ 23.8$ & $ 22.2$ \\
 243 & J131153.9+423821 &   8.9 &     53(  10) & 13 11 53.971 (0.010) & 42 38 21.59 (0.10) & $<0.8$ & $    $ &     & Gc & $ 24.4$ & $ 22.3$ \\
 244 & J131154.0+425006 &   7.6 &    140(  23) & 13 11 54.040 (0.055) & 42 50 06.11 (0.44) & $ 2.8$ & $    $ &     & C ?& $ 20.2$ & $ 20.2$ \\
   A & &                    7.6 &     93(  20) & 13 11 54.141 (0.013) & 42 50 06.72 (0.15) & $<1.9$ & $    $ &     & S  & $ 20.7$ & $ 20.4$ \\
   B & &                    4.4 &     47(  11) & 13 11 53.971 (0.024) & 42 50 04.66 (0.31) & $<1.0$ & $    $ &     & U  & $     $ & $     $ \\
 245 & J131154.1+423542 &   5.6 &     55(  15) & 13 11 54.104 (0.020) & 42 35 42.13 (0.27) & $ 2.6$ & $<1.5$ & 154 & Ge & $ 20.7$ & $ 19.9$ \\
N246 & J131154.2+424729 &   4.6 &     80(  21) & 13 11 54.239 (0.028) & 42 47 29.99 (0.23) & $ 3.5$ & $<1.0$ &  61 & Ge & $ 23.1$ & $ 22.3$ \\
 247 & J131154.3+423652 &  39.8 &    268(  11) & 13 11 54.310 (0.010) & 42 36 52.38 (0.10) & $ 1.2$ & $ 0.5$ &  37 & F  & $ 24.8$ & $ 24.1$ \\
 248 & J131154.3+424636 &   7.0 &    233(  44) & 13 11 54.366 (0.011) & 42 46 36.31 (0.12) & $ 2.7$ & $<1.0$ & 110 & Ge & $ 23.6$ & $ 22.5$ \\
N249 & J131154.7+424731 &   4.9 &     61(  17) & 13 11 54.753 (0.023) & 42 47 31.42 (0.17) & $ 2.3$ & $<0.9$ & 105 & Be & $ 23.9$ & $ 23.1$ \\
 250 & J131154.8+424641 &   8.9 &     82(  14) & 13 11 54.871 (0.010) & 42 46 41.02 (0.10) & $ 1.6$ & $<0.7$ &  71 & Be & $ 25.7$ & $ 24.7$ \\
N251 & J131155.0+424607 &   4.8 &     76(  19) & 13 11 55.021 (0.027) & 42 46 07.61 (0.16) & $ 3.3$ & $<0.9$ &  98 & Gd & $ 25.3$ & $ 25.3$ \\
N252 & J131155.2+425103 &   3.6 &     58(  24) & 13 11 55.281 (0.026) & 42 51 03.63 (0.29) & $<2.3$ & $    $ &     & Gc & $ 23.2$ & $ 22.3$ \\
 253 & J131155.8+424058 &  60.1 &    394(  11) & 13 11 55.871 (0.010) & 42 40 58.77 (0.10) & $ 1.3$ & $<0.5$ &  30 & Be & $ 22.8$ & $ 21.3$ \\
 254 & J131156.4+424158 &   6.5 &     40(  09) & 13 11 56.483 (0.011) & 42 41 58.13 (0.10) & $<1.1$ & $    $ &     & U ?& $>26.6$ & $>25.2$ \\
N255 & J131156.6+424203 &   4.6 &     25(  10) & 13 11 56.657 (0.025) & 42 42 03.34 (0.16) & $<1.7$ & $    $ &     & F ?& $>26.2$ & $ 25.2$ \\
 256 & J131156.6+424359 &   7.9 &     52(  11) & 13 11 56.697 (0.010) & 42 43 59.20 (0.11) & $<1.1$ & $    $ &     & Gc & $ 23.2$ & $ 22.5$ \\
N257 & J131156.7+424416 &   4.3 &     55(  17) & 13 11 56.783 (0.018) & 42 44 16.24 (0.14) & $ 2.2$ & $<0.8$ & 106 & Ge?& $ 24.1$ & $ 22.8$ \\
 258 & J131156.8+423655 &   6.0 &     36(  10) & 13 11 56.837 (0.014) & 42 36 55.93 (0.13) & $<1.4$ & $    $ &     & Gc & $ 20.0$ & $ 19.0$ \\
 259 & J131156.9+424202 &   6.6 &     80(  17) & 13 11 56.927 (0.020) & 42 42 02.18 (0.18) & $ 2.6$ & $ 1.7$ & 100 & F  & $ 25.8$ & $ 24.7$ \\
 260 & J131157.1+424138 &   5.4 &     41(  14) & 13 11 57.106 (0.017) & 42 41 38.05 (0.20) & $<1.9$ & $    $ &     & Gd & $ 21.9$ & $ 20.6$ \\
 261 & J131157.2+424129 &   6.4 &     36(  09) & 13 11 57.259 (0.012) & 42 41 29.97 (0.10) & $<1.1$ & $    $ &     & Gc & $ 25.5$ & $ 23.4$ \\
 262 & J131157.5+423910 &  34.6 &    183(  09) & 13 11 57.503 (0.010) & 42 39 10.09 (0.10) & $<0.4$ & $    $ &     & Gc & $ 24.8$ & $ 22.6$ \\
 263 & J131157.6+424412 &   6.6 &     71(  15) & 13 11 57.603 (0.016) & 42 44 12.70 (0.15) & $ 2.0$ & $<1.4$ &  99 & Ge?& $ 19.6$ & $ 18.9$ \\
N264 & J131157.8+424718 &   5.1 &     43(  15) & 13 11 57.822 (0.017) & 42 47 18.56 (0.21) & $<1.9$ & $    $ &     & Bc?& $ 22.6$ & $ 22.1$ \\
 265 & J131157.8+424643 &   7.9 &     64(  13) & 13 11 57.862 (0.010) & 42 46 43.26 (0.11) & $<1.2$ & $    $ &     & Gc & $ 23.6$ & $ 21.4$ \\
 266 & J131157.8+425022 &  21.6 &    263(  17) & 13 11 57.882 (0.010) & 42 50 22.76 (0.10) & $ 0.7$ & $<0.4$ & 161 & Ge?& $ 18.8$ & $ 17.9$ \\
 267 & J131157.9+423630 &  99.9 &    599(  09) & 13 11 57.911 (0.010) & 42 36 30.31 (0.10) & $<0.3$ & $    $ &     & F ?& $ 26.3$ & $ 24.1$ \\
N268 & J131158.0+424518 &   4.8 &     82(  20) & 13 11 58.010 (0.030) & 42 45 18.50 (0.30) & $ 5.2$ & $    $ &     & Ge?& $ 21.5$ & $ 20.7$ \\
   A & &                    4.8 &     27(  10) & 13 11 58.059 (0.020) & 42 45 17.91 (0.18) & $<1.3$ & $    $ &     & Ge & $ 21.5$ & $ 20.7$ \\
   B & &                    3.2 &     29(  12) & 13 11 57.803 (0.042) & 42 45 19.48 (0.36) & $ 2.8$ & $ 1.5$ & 114 &    & $     $ & $     $ \\
   C & &                    3.0 &     26(  12) & 13 11 58.228 (0.049) & 42 45 18.95 (0.36) & $ 3.0$ & $ 1.0$ &  70 &    & $     $ & $     $ \\
 269 & J131158.1+423722 &   6.8 &     58(  13) & 13 11 58.154 (0.016) & 42 37 22.10 (0.17) & $ 2.4$ & $<1.1$ &  49 & Be & $ 23.6$ & $ 23.0$ \\
 270 & J131158.3+424141 &  16.0 &     89(  09) & 13 11 58.394 (0.010) & 42 41 41.18 (0.10) & $<0.6$ & $    $ &     & Gc & $ 25.0$ & $ 24.3$ \\
 271 & J131158.5+423244 &   7.1 &     44(  09) & 13 11 58.546 (0.011) & 42 32 44.78 (0.10) & $<1.2$ & $    $ &     & Gd & $ 24.3$ & $ 22.2$ \\
 272 & J131158.7+423754 &   8.1 &     74(  13) & 13 11 58.769 (0.012) & 42 37 54.39 (0.13) & $ 2.0$ & $ 1.2$ &  37 & Ge & $ 19.6$ & $ 18.7$ \\
N273 & J131159.2+424517 &   4.9 &     44(  16) & 13 11 59.281 (0.022) & 42 45 17.41 (0.20) & $<2.2$ & $    $ &     & U  & $>26.6$ & $>25.3$ \\
 274 & J131159.2+422444 &  21.8 &    304(  20) & 13 11 59.295 (0.010) & 42 24 44.90 (0.10) & $<0.9$ & $    $ &     & su & $>23  $ & $>22  $ \\
N275 & J131159.3+422827 &   4.8 &     37(  12) & 13 11 59.335 (0.015) & 42 28 27.30 (0.16) & $<1.1$ & $    $ &     & F ?& $     $ & $ 24.2$ \\
 276 & J131159.3+423928 &  17.6 &     86(  08) & 13 11 59.351 (0.010) & 42 39 28.46 (0.10) & $<0.5$ & $    $ &     & Gc & $ 24.2$ & $ 22.4$ \\
 277 & J131159.3+423915 &   9.7 &     67(  11) & 13 11 59.375 (0.010) & 42 39 15.75 (0.10) & $ 1.4$ & $<1.0$ & 139 & Ge & $ 19.7$ & $ 19.0$ \\
 278 & J131159.5+424736 &  10.6 &     93(  14) & 13 11 59.576 (0.010) & 42 47 36.91 (0.10) & $<1.2$ & $    $ &     & Gc & $ 24.4$ & $ 22.9$ \\
 279 & J131159.5+424616 &   6.3 &    103(  22) & 13 11 59.590 (0.022) & 42 46 16.66 (0.21) & $ 3.1$ & $ 1.5$ &  60 & Be & $ 21.6$ & $ 20.4$ \\
N280 & J131159.6+424154 &   4.6 &     27(  12) & 13 11 59.635 (0.018) & 42 41 54.61 (0.30) & $<2.1$ & $    $ &     & Bc?& $ 24.4$ & $ 22.8$ \\
 281 & J131159.6+423541 &   5.6 &     35(  11) & 13 11 59.653 (0.017) & 42 35 41.96 (0.16) & $ 1.8$ & $ 1.0$ & 124 & Ge & $ 21.1$ & $ 19.8$ \\
N282 & J131200.0+424012 &   5.3 &     59(  15) & 13 12 00.011 (0.024) & 42 40 12.23 (0.19) & $ 2.8$ & $<1.4$ & 111 & Ge & $ 20.2$ & $ 19.5$ \\
 283 & J131200.0+424806 &  31.6 &    313(  14) & 13 12 00.029 (0.010) & 42 48 06.58 (0.10) & $ 1.1$ & $<0.4$ & 158 & Ge & $ 21.7$ & $ 20.2$ \\
 284 & J131200.2+424037 &   7.1 &     42(  10) & 13 12 00.216 (0.011) & 42 40 37.46 (0.10) & $<1.2$ & $    $ &     & U  & $>26.6$ & $>25.6$ \\
 285 & J131200.2+425209 &  12.2 &    274(  33) & 13 12 00.230 (0.030) & 42 52 09.55 (0.22) & $ 3.7$ & $    $ &     & B2 & $ 24.6$ & $ 23.2$ \\
   A & &                   12.2 &    205(  24) & 13 12 00.261 (0.010) & 42 52 09.10 (0.10) & $<1.5$ & $    $ &     &    & $ 25.1$ & $ 23.5$ \\
   B & &                    4.8 &     69(  24) & 13 12 00.007 (0.023) & 42 52 11.50 (0.23) & $<2.2$ & $    $ &     &    & $ 24.6$ & $ 23.2$ \\
 286 & J131200.2+422846 &  16.8 &    204(  19) & 13 12 00.250 (0.030) & 42 28 46.71 (0.23) & $ 3.5$ & $    $ &     & B2 & $     $ & $ 21.5$ \\
   A & &                   16.8 &     52(  13) & 13 12 00.221 (0.010) & 42 28 46.59 (0.19) & $<1.7$ & $    $ &     &    & $     $ & $ 22.6$ \\
   B & &                    5.0 &    152(  13) & 13 12 00.284 (0.011) & 42 28 46.88 (0.10) & $ 3.0$ & $ 1.5$ &  93 &    & $     $ & $ 21.5$ \\
 287 & J131200.5+424553 &  10.3 &     80(  12) & 13 12 00.570 (0.010) & 42 45 53.80 (0.10) & $<1.0$ & $    $ &     & Gc & $ 22.0$ & $ 20.3$ \\
 288 & J131200.6+422746 &   5.9 &     48(  13) & 13 12 00.687 (0.016) & 42 27 46.08 (0.13) & $<1.6$ & $    $ &     & Gc & $     $ & $ 19.5$ \\
 289 & J131201.1+424350 &   8.8 &     99(  16) & 13 12 01.157 (0.013) & 42 43 50.47 (0.12) & $ 2.6$ & $<1.1$ &  95 & Ge & $ 19.6$ & $ 18.9$ \\
 290 & J131201.1+424208 &   6.0 &     59(  16) & 13 12 01.172 (0.024) & 42 42 08.39 (0.28) & $ 3.2$ & $<1.4$ &  42 & Ge & $ 24.2$ & $ 23.0$ \\
 291 & J131201.3+423935 &  12.5 &     82(  11) & 13 12 01.349 (0.010) & 42 39 35.72 (0.10) & $ 1.2$ & $<0.9$ &  13 & Be & $ 20.8$ & $ 20.0$ \\
 292 & J131201.4+423050 &   7.4 &    120(  21) & 13 12 01.437 (0.025) & 42 30 50.54 (0.13) & $ 4.4$ & $<0.8$ & 100 & Ge & $ 21.2$ & $ 20.5$ \\
 293 & J131201.5+423331 &  99.9 &   2870(  59) & 13 12 01.545 (0.010) & 42 33 31.79 (0.10) & $ 1.2$ & $<0.4$ & 118 & Be & $ 23.4$ & $ 21.5$ \\
 294 & J131201.8+424950 &  13.2 &    146(  17) & 13 12 01.852 (0.010) & 42 49 50.87 (0.10) & $<1.4$ & $    $ &     & Bc?& $ 24.6$ & $ 24.0$ \\
 295 & J131202.1+424807 &  16.6 &    155(  14) & 13 12 02.179 (0.010) & 42 48 07.19 (0.10) & $<1.0$ & $    $ &     & Gd?& $ 21.9$ & $ 21.0$ \\
 296 & J131202.4+423804 &   6.3 &     34(  09) & 13 12 02.415 (0.011) & 42 38 04.87 (0.13) & $<1.1$ & $    $ &     & Bc & $ 23.6$ & $ 22.0$ \\
N297 & J131202.4+424002 &   4.9 &     49(  13) & 13 12 02.470 (0.018) & 42 40 02.33 (0.25) & $ 2.8$ & $<1.0$ &  15 & Be & $ 23.6$ & $ 22.2$ \\
 298 & J131202.5+424750 &  16.6 &    142(  12) & 13 12 02.521 (0.010) & 42 47 50.37 (0.10) & $<0.7$ & $    $ &     & Bc & $ 20.5$ & $ 19.4$ \\
 299 & J131202.6+423833 &   6.0 &     44(  12) & 13 12 02.671 (0.014) & 42 38 33.93 (0.15) & $<1.4$ & $    $ &     & S ?& $ 21.6$ & $ 20.8$ \\
N300 & J131202.8+423303 &   4.5 &     24(  09) & 13 12 02.802 (0.013) & 42 33 03.98 (0.22) & $<1.6$ & $    $ &     & F  & $ 26.1$ & $ 24.2$ \\
 301 & J131203.0+424030 &  67.4 &    379(  09) & 13 12 03.087 (0.010) & 42 40 30.62 (0.10) & $ 0.6$ & $<0.4$ &  73 & Ge & $ 24.9$ & $ 23.4$ \\
N302 & J131203.0+425042 &   4.7 &     45(  14) & 13 12 03.092 (0.015) & 42 50 42.01 (0.20) & $<1.3$ & $    $ &     & Bc & $ 23.0$ & $ 21.1$ \\
 303 & J131203.1+423715 &   8.0 &     63(  12) & 13 12 03.128 (0.012) & 42 37 15.83 (0.12) & $ 2.0$ & $<0.9$ &  53 & Ge & $ 23.5$ & $ 21.5$ \\
 304 & J131203.1+423050 &  16.8 &    458(  29) & 13 12 03.165 (0.010) & 42 30 50.31 (0.10) & $20.0$ & $ 5.0$ &  75 & EG & $ 22.8$ & $ 21.0$ \\
 305 & J131203.2+425119 &   6.9 &    102(  22) & 13 12 03.205 (0.014) & 42 51 19.62 (0.16) & $<2.1$ & $    $ &     & Gc & $ 25.6$ & $ 23.6$ \\
 306 & J131203.2+423747 &   6.6 &     34(  08) & 13 12 03.233 (0.010) & 42 37 47.33 (0.11) & $<1.1$ & $    $ &     & U  & $>26.3$ & $>25.4$ \\
 307 & J131203.3+424525 &   7.2 &     74(  15) & 13 12 03.326 (0.015) & 42 45 25.22 (0.15) & $ 1.7$ & $<1.7$ &  95 & Ge & $ 19.6$ & $ 18.5$ \\
 308 & J131203.5+423331 &  99.9 &   1580(  31) & 13 12 03.515 (0.010) & 42 33 31.55 (0.10) & $ 1.6$ & $ 0.3$ &  96 & Ge & $ 23.2$ & $ 21.8$ \\
N309 & J131203.5+423748 &   3.8 &     27(  10) & 13 12 03.555 (0.027) & 42 37 48.37 (0.36) & $<1.5$ & $    $ &     & Gc & $ 24.5$ & $.22.8$ \\
 310 & J131203.6+424746 &  19.1 &    266(  18) & 13 12 03.601 (0.033) & 42 47 46.07 (0.17) & $ 3.5$ & $    $ &     & B2 & $ 19.6$ & $ 18.8$ \\
   A & &                   19.1 &    168(  13) & 13 12 03.695 (0.010) & 42 47 46.31 (0.10) & $<0.9$ & $    $ &     &    & $ 19.6$ & $ 18.8$ \\
   B & &                   11.7 &     98(  12) & 13 12 03.421 (0.010) & 42 47 45.83 (0.10) & $<0.7$ & $    $ &     &    & $ 22.6$ & $ 21.3$ \\
 311 & J131203.6+425058 &   6.8 &     74(  15) & 13 12 03.699 (0.010) & 42 50 58.68 (0.12) & $<1.0$ & $    $ &     & Gc & $ 22.8$ & $ 20.9$ \\
 312 & J131203.7+422805 &   6.4 &     55(  12) & 13 12 03.738 (0.010) & 42 28 05.91 (0.11) & $<1.0$ & $    $ &     & F  & $     $ & $ 23.9$ \\
 313 & J131203.7+422434 &   6.1 &     84(  20) & 13 12 03.768 (0.015) & 42 24 34.96 (0.15) & $<1.7$ & $    $ &     & su & $>23  $ & $>22  $ \\
N314 & J131203.7+424900 &   5.2 &    138(  35) & 13 12 03.781 (0.039) & 42 49 00.87 (0.28) & $ 4.4$ & $<2.2$ &  79 & Be?& $ 19.4$ & $ 18.8$ \\
 315 & J131203.7+424644 &  29.7 &    302(  27) & 13 12 03.794 (0.016) & 42 46 44.46 (0.33) & $ 3.4$ & $    $ &     & B2?& $ 21.9$ & $ 20.5$ \\
   A & &                   29.7 &    239(  13) & 13 12 03.808 (0.010) & 42 46 44.02 (0.10) & $<0.9$ & $    $ &     &    & $ 21.9$ & $ 20.5$ \\
   B & &                    5.6 &     63(  15) & 13 12 03.715 (0.015) & 42 46 46.64 (0.18) & $ 2.0$ & $<1.0$ &  48 &    & $ 23.4$ & $ 21.8$ \\
 316 & J131203.8+424637 &   6.2 &     59(  14) & 13 12 03.854 (0.016) & 42 46 37.20 (0.16) & $ 2.3$ & $<0.8$ &  54 & Ge & $ 23.6$ & $ 21.7$ \\
 317 & J131203.9+423506 &   5.4 &     78(  19) & 13 12 03.925 (0.023) & 42 35 06.04 (0.28) & $ 3.1$ & $ 2.1$ &  34 & Ge & $ 22.6$ & $ 21.4$ \\
 318 & J131203.9+423044 &   8.0 &     53(  10) & 13 12 03.925 (0.011) & 42 30 44.74 (0.10) & $<1.2$ & $    $ &     & Bc & $ 24.8$ & $ 22.6$ \\
N319 & J131203.9+423211 &   4.9 &     58(  20) & 13 12 03.947 (0.036) & 42 32 11.85 (0.36) & $ 3.5$ & $<1.9$ &  53 & Be?& $ 21.9$ & $ 20.8$ \\
 320 & J131203.9+424338 &   6.5 &     51(  12) & 13 12 03.972 (0.016) & 42 43 38.66 (0.10) & $ 2.1$ & $<0.7$ & 100 & Ge & $ 22.1$ & $ 21.0$ \\
N321 & J131204.5+422253 &   5.6 &     83(  22) & 13 12 04.526 (0.015) & 42 22 53.42 (0.18) & $<1.3$ & $    $ &     & sg & $ 22.1$ & $ 20.8$ \\
 322 & J131204.9+424317 &   9.1 &     95(  16) & 13 12 04.914 (0.012) & 42 43 17.50 (0.17) & $ 2.6$ & $ 1.5$ & 155 & Be & $ 20.4$ & $ 19.4$ \\
 323 & J131204.9+423055 &   7.5 &     48(  11) & 13 12 04.935 (0.011) & 42 30 55.58 (0.13) & $<1.1$ & $    $ &     & U  & $>27.0$ & $>25.6$ \\
N324 & J131204.9+422158 &  99.9 &  13800( 280) & 13 12 04.969 (0.010) & 42 21 58.43 (0.10) & $ 1.2$ & $    $ &     & su & $>23  $ & $>22  $ \\
 325 & J131205.3+423209 &   5.4 &     73(  21) & 13 12 05.317 (0.037) & 42 32 09.39 (0.29) & $ 3.9$ & $<1.8$ & 114 & Ge & $ 21.7$ & $ 20.5$ \\
N326 & J131205.4+422729 &   5.3 &     50(  15) & 13 12 05.490 (0.015) & 42 27 29.72 (0.19) & $<1.3$ & $    $ &     & Gc & $     $ & $ 22.5$ \\
 327 & J131205.4+422434 &   5.9 &     92(  24) & 13 12 05.492 (0.018) & 42 24 34.47 (0.17) & $<2.2$ & $    $ &     & su & $>23  $ & $>22  $ \\
N328 & J131205.5+424221 &   4.9 &     29(  09) & 13 12 05.510 (0.014) & 42 42 21.83 (0.11) & $<1.2$ & $    $ &     & Bc & $ 25.3$ & $ 23.9$ \\
 329 & J131205.5+423305 &  11.4 &     68(  09) & 13 12 05.551 (0.010) & 42 33 05.19 (0.10) & $<0.8$ & $    $ &     & Bc & $ 24.7$ & $ 23.5$ \\
 330 & J131205.6+424718 &  23.9 &    207(  15) & 13 12 05.660 (0.030) & 42 47 18.38 (0.20) & $ 4.1$ & $    $ &     & B2?& $ 22.4$ & $ 21.0$ \\
   A & &                   23.9 &    135(  06) & 13 12 05.759 (0.010) & 42 47 18.44 (0.10) & $ 1.1$ & $    $ &     &    & $ 22.9$ & $ 21.1$ \\
   B & &                    5.7 &     72(  13) & 13 12 05.467 (0.018) & 42 47 18.30 (0.24) & $ 2.0$ & $ 0.9$ &  87 &    & $ 22.4$ & $ 21.0$ \\
 331 & J131205.7+423852 &   8.9 &     50(  10) & 13 12 05.711 (0.010) & 42 38 52.84 (0.10) & $<1.2$ & $    $ &     & Bc & $ 26.2$ & $ 24.1$ \\
 332 & J131205.7+423007 &  56.1 &    408(  11) & 13 12 05.725 (0.010) & 42 30 07.59 (0.10) & $<0.8$ & $    $ &     & Gc & $     $ & $ 21.0$ \\
N333 & J131205.8+422252 &  12.7 &    223(  24) & 13 12 05.869 (0.010) & 42 22 52.43 (0.10) & $<1.3$ & $    $ &     & su & $>23  $ & $>22  $ \\
 334 & J131205.9+422456 &   6.4 &     78(  18) & 13 12 05.995 (0.013) & 42 24 56.88 (0.15) & $<1.6$ & $    $ &     & su & $>23  $ & $>22  $ \\
 335 & J131206.2+424709 &  57.2 &    512(  20) & 13 12 06.244 (0.010) & 42 47 09.12 (0.32) & $ 3.4$ & $    $ &     & B2?& $ 21.9$ & $ 20.6$ \\
   A & &                   57.2 &    435(  12) & 13 12 06.270 (0.010) & 42 47 08.88 (0.10) & $ 0.7$ & $<0.3$ & 161 &    & $ 21.9$ & $ 20.6$ \\
   B & &                    7.3 &     77(  15) & 13 12 06.080 (0.013) & 42 47 11.51 (0.12) & $ 2.3$ & $<0.7$ &  61 &    & $ 23.0$ & $ 21.0$ \\
 336 & J131206.3+422838 &   6.2 &     53(  15) & 13 12 06.320 (0.015) & 42 28 38.81 (0.16) & $<1.8$ & $    $ &     & Gc & $     $ & $ 21.3$ \\
 337 & J131206.4+424126 &   8.0 &     52(  12) & 13 12 06.439 (0.015) & 42 41 26.72 (0.13) & $ 2.0$ & $<0.8$ & 114 & Be & $ 17.2$ & $ 16.2$ \\
 338 & J131206.4+422932 &   7.7 &     65(  14) & 13 12 06.451 (0.011) & 42 29 32.18 (0.13) & $<1.5$ & $    $ &     & Gc & $ 22.1$ & $ 20.6$ \\
N339 & J131206.5+424141 &   4.7 &     24(  10) & 13 12 06.544 (0.021) & 42 41 41.91 (0.19) & $<1.7$ & $    $ &     & Gc & $ 21.2$ & $ 20.0$ \\
N340 & J131206.5+424532 &   3.9 &     41(  15) & 13 12 06.572 (0.028) & 42 45 32.58 (0.32) & $<3.2$ & $    $ &     & Gc?& $ 22.4$ & $ 21.0$ \\
 341 & J131206.6+423703 &   8.5 &     45(  09) & 13 12 06.619 (0.010) & 42 37 03.85 (0.10) & $<1.0$ & $    $ &     & Bc & $ 23.0$ & $ 21.4$ \\
N342 & J131206.7+424013 &   4.9 &     63(  19) & 13 12 06.788 (0.033) & 42 40 13.19 (0.33) & $ 3.2$ & $ 2.1$ &   0 & Ge & $ 18.4$ & $ 17.9$ \\
 343 & J131207.0+424308 &   6.9 &     40(  10) & 13 12 07.065 (0.010) & 42 43 08.56 (0.13) & $<1.3$ & $    $ &     & Gc & $ 22.9$ & $ 21.2$ \\
 344 & J131207.0+422910 &   6.0 &     60(  18) & 13 12 07.098 (0.031) & 42 29 10.07 (0.22) & $ 2.5$ & $ 1.5$ & 106 & Ge & $ 24.0$ & $ 22.3$ \\
 345 & J131207.1+422934 &   5.8 &     83(  20) & 13 12 07.110 (0.021) & 42 29 34.98 (0.21) & $ 2.9$ & $ 2.3$ &  50 & Gd & $ 21.8$ & $ 20.1$ \\
 346 & J131207.2+423202 &   7.4 &    150(  28) & 13 12 07.288 (0.020) & 42 32 02.44 (0.30) & $ 5.1$ & $    $ &     & B2?& $ 25.7$ & $ 24.5$ \\
   A & &                    7.4 &    101(  14) & 13 12 07.325 (0.014) & 42 32 01.84 (0.19) & $ 3.4$ & $ 2.2$ & 116 &    & $ 26.2$ & $ 25.1$ \\
   B & &                    5.2 &     49(  10) & 13 12 07.135 (0.020) & 42 32 03.82 (0.27) & $ 1.9$ & $ 0.8$ &   0 &    & $ 25.7$ & $ 24.5$ \\
 347 & J131207.3+422454 &   5.9 &     80(  22) & 13 12 07.307 (0.017) & 42 24 54.43 (0.17) & $<1.9$ & $    $ &     & su & $>23  $ & $>22  $ \\
 348 & J131207.4+424236 &   7.3 &     44(  10) & 13 12 07.424 (0.011) & 42 42 36.05 (0.10) & $<1.8$ & $<1.0$ &  87 & Be & $ 22.7$ & $ 21.3$ \\
N349 & J131207.6+423147 &   5.3 &     45(  13) & 13 12 07.631 (0.025) & 42 31 47.62 (0.13) & $ 2.8$ & $<0.8$ &  92 & Ge & $ 23.3$ & $ 21.9$ \\
 350 & J131207.6+424522 &   8.7 &     54(  10) & 13 12 07.637 (0.010) & 42 45 22.53 (0.10) & $<1.0$ & $    $ &     & F ?& $>24.6$ & $ 23.5$ \\
 351 & J131207.7+423944 &   9.1 &     61(  10) & 13 12 07.737 (0.010) & 42 39 44.92 (0.10) & $ 1.5$ & $<0.7$ & 125 & F  & $ 24.0$ & $ 23.1$ \\
 352 & J131208.0+424009 &   8.4 &     41(  09) & 13 12 08.062 (0.010) & 42 40 09.16 (0.11) & $<0.9$ & $    $ &     & U  & $>25.8$ & $>25.7$ \\
N353 & J131208.0+423609 &   4.4 &     77(  20) & 13 12 08.076 (0.033) & 42 36 09.88 (0.33) & $ 3.8$ & $    $ &     & C ?& $     $ & $     $ \\
   A & &                    4.4 &     23(  09) & 13 12 08.088 (0.027) & 42 36 10.89 (0.14) & $<2.4$ & $    $ &     & Gd & $>25.9$ & $ 25.0$ \\
   B & &                    3.9 &     54(  17) & 13 12 08.054 (0.027) & 42 36  8.20 (0.32) & $ 2.8$ & $ 1.6$ & 138 & Ge & $ 25.3$ & $ 24.3$ \\
N354 & J131208.0+422939 &   5.2 &     37(  11) & 13 12 08.081 (0.013) & 42 29 39.82 (0.16) & $<1.3$ & $    $ &     & F  & $     $ & $ 24.0$ \\
N355 & J131208.1+424007 &   4.1 &     22(  08) & 13 12 08.172 (0.018) & 42 40 07.56 (0.20) & $<1.5$ & $    $ &     & Gc & $ 24.8$ & $ 24.2$ \\
N356 & J131208.3+422644 &   4.9 &     52(  16) & 13 12 08.358 (0.014) & 42 26 44.28 (0.20) & $<1.7$ & $    $ &     & Gd & $     $ & $ 19.9$ \\
N357 & J131208.3+424144 &   5.1 &     37(  15) & 13 12 08.367 (0.027) & 42 41 44.77 (0.23) & $ 2.5$ & $<1.3$ & 120 & Gd & $ 23.4$ & $ 22.4$ \\
 358 & J131208.4+423527 &   8.1 &     42(  09) & 13 12 08.439 (0.010) & 42 35 27.92 (0.11) & $<1.1$ & $    $ &     & U  & $>26.6$ & $>25.6$ \\
 359 & J131208.5+424832 &  13.1 &    127(  16) & 13 12 08.529 (0.010) & 42 48 32.40 (0.10) & $<1.3$ & $    $ &     & F ?& $ 25.6$ & $ 24.4$ \\
 360 & J131208.6+424536 &   5.5 &     47(  13) & 13 12 08.602 (0.014) & 42 45 36.71 (0.19) & $ 1.8$ & $<0.8$ & 142 & U ?& $     $ & $     $ \\
 361 & J131208.6+424305 &   7.1 &     87(  16) & 13 12 08.610 (0.030) & 42 43 05.98 (0.33) & $ 2.6$ & $    $ &     & B2 & $ 21.9$ & $ 20.5$ \\
   A & &                    7.1 &     47(  12) & 13 12 08.683 (0.015) & 42 43 05.77 (0.20) & $<1.0$ & $    $ &     &    & $ 22.9$ & $ 21.9$ \\
   B & &                    6.8 &     40(  12) & 13 12 08.512 (0.016) & 42 43 06.30 (0.21) & $<1.0$ & $    $ &     &    & $ 21.9$ & $ 20.5$ \\
 362 & J131208.8+424129 &  12.9 &     73(  10) & 13 12 08.819 (0.010) & 42 41 29.23 (0.10) & $<1.0$ & $    $ &     & Gc & $ 24.7$ & $ 23.3$ \\
 363 & J131209.0+424217 &  30.1 &    172(  09) & 13 12 09.075 (0.010) & 42 42 17.26 (0.10) & $<0.6$ & $    $ &     & Gc & $ 24.3$ & $ 22.7$ \\
N364 & J131209.1+425413 &   8.9 &    249(  38) & 13 12 09.154 (0.013) & 42 54 13.97 (0.19) & $ 2.0$ & $<1.2$ & 121 & Ge & $ 21.3$ & $ 20.0$ \\
 365 & J131209.1+425110 &  10.9 &    140(  20) & 13 12 09.159 (0.010) & 42 51 10.37 (0.10) & $<1.3$ & $    $ &     & Gc & $ 25.0$ & $ 23.6$ \\
N366 & J131209.4+423113 &   5.2 &     34(  11) & 13 12 09.426 (0.018) & 42 31 13.24 (0.15) & $<1.5$ & $    $ &     & F  & $ 25.5$ & $ 24.0$ \\
 367 & J131209.6+424249 &  13.9 &     76(  09) & 13 12 09.608 (0.010) & 42 42 49.92 (0.10) & $<0.7$ & $    $ &     & Gc & $ 23.6$ & $ 21.2$ \\
 368 & J131209.6+422946 &   5.7 &     83(  21) & 13 12 09.663 (0.025) & 42 29 46.64 (0.25) & $ 2.5$ & $ 2.1$ &  90 & U  & $>25.9$ & $>25.6$ \\
N369 & J131209.6+422250 &   7.1 &    193(  34) & 13 12 09.691 (0.014) & 42 22 50.53 (0.23) & $ 2.5$ & $ 1.4$ &  21 & su & $>23  $ & $>22  $ \\
 370 & J131209.7+422930 &   6.3 &     46(  11) & 13 12 09.761 (0.011) & 42 29 30.16 (0.13) & $<1.2$ & $    $ &     & F  & $     $ & $ 23.6$ \\
 371 & J131210.0+423010 &  37.4 &    269(  12) & 13 12 10.067 (0.010) & 42 30 10.01 (0.10) & $<0.8$ & $    $ &     & Gc & $ 23.3$ & $ 21.5$ \\
 372 & J131210.5+423146 &  15.2 &    117(  12) & 13 12 10.582 (0.010) & 42 31 46.78 (0.10) & $ 1.7$ & $<0.5$ &  85 & Be & $ 20.5$ & $ 19.4$ \\
 373 & J131210.5+424735 &   5.5 &     46(  14) & 13 12 10.590 (0.014) & 42 47 35.42 (0.19) & $<1.7$ & $    $ &     & U  & $>26.4$ & $>25.4$ \\
N374 & J131210.7+425025 &   5.3 &     69(  20) & 13 12 10.780 (0.016) & 42 50 25.22 (0.21) & $<2.0$ & $    $ &     & Gc & $ 19.8$ & $ 18.9$ \\
 375 & J131210.8+422331 &  99.9 &   1737(  41) & 13 12 10.839 (0.010) & 42 23 31.25 (0.10) & $ 1.0$ & $ 0.4$ &   2 & su & $>23  $ & $>22  $ \\
N376 & J131210.8+422120 &   5.4 &    107(  32) & 13 12 10.897 (0.017) & 42 21 20.00 (0.27) & $<2.4$ & $    $ &     & su & $>23  $ & $>22  $ \\
 377 & J131211.0+424053 &  99.9 &   2102(  58) & 13 12 11.023 (0.010) & 42 40 53.50 (0.10) & $<0.7$ & $    $ &     & Bc & $ 22.3$ & $ 20.4$ \\
N378 & J131211.0+423129 &   4.9 &     51(  15) & 13 12 11.040 (0.029) & 42 31 29.72 (0.18) & $ 3.1$ & $<0.9$ & 102 & Be & $ 21.6$ & $ 20.9$ \\
 379 & J131211.1+423623 &   7.3 &     56(  11) & 13 12 11.192 (0.016) & 42 36 23.87 (0.10) & $ 2.4$ & $<0.7$ &  88 & Ge & $ 24.4$ & $ 23.8$ \\
 380 & J131211.3+424106 &   7.6 &     59(  10) & 13 12 11.371 (0.014) & 42 41 06.36 (0.19) & $ 1.6$ & $ 1.1$ & 155 & Ge & $ 23.0$ & $ 21.4$ \\
N381 & J131211.4+423005 &   4.9 &     36(  13) & 13 12 11.493 (0.021) & 42 30 05.16 (0.17) & $<1.9$ & $    $ &     & Gc & $ 21.8$ & $ 20.9$ \\
 382 & J131211.6+423050 &   7.5 &     83(  16) & 13 12 11.604 (0.014) & 42 30 50.43 (0.15) & $ 2.1$ & $<1.4$ & 123 & Ge & $ 21.2$ & $ 19.9$ \\
N383 & J131211.8+422202 &   5.6 &     95(  32) & 13 12 11.856 (0.023) & 42 22 02.54 (0.29) & $<3.1$ & $    $ &     & sg & $ 21.4$ & $ 20.4$ \\
 384 & J131211.9+424656 &   8.8 &     64(  11) & 13 12 11.987 (0.010) & 42 46 56.99 (0.10) & $<0.7$ & $    $ &     & Gc & $ 25.6$ & $ 24.0$ \\
 385 & J131212.1+422543 &  16.4 &    253(  25) & 13 12 12.194 (0.010) & 42 25 43.33 (0.22) & $ 5.5$ & $    $ &     & C ?& $     $ & $     $ \\
   A & &                   16.4 &    199(  19) & 13 12 12.161 (0.010) & 42 25 42.92 (0.10) & $<1.5$ & $    $ &     & Gc & $     $ & $ 22.6$ \\
   B & &                    5.1 &     54(  18) & 13 12 12.406 (0.015) & 42 25 46.22 (0.25) & $<1.9$ & $    $ &     & Gc & $     $ & $ 22.6$ \\
N386 & J131212.6+424503 &   4.4 &     36(  17) & 13 12 12.613 (0.027) & 42 45 03.68 (0.35) & $<2.7$ & $    $ &     & U ?& $>26.5$ & $>25.8$ \\
 387 & J131212.6+424422 &  15.6 &     97(  11) & 13 12 12.693 (0.010) & 42 44 22.54 (0.10) & $<1.0$ & $    $ &     & U  & $>26.5$ & $>25.6$ \\
N388 & J131212.7+423223 &   4.5 &     27(  10) & 13 12 12.728 (0.017) & 42 32 23.57 (0.16) & $<1.3$ & $    $ &     & Gc & $ 21.1$ & $ 20.0$ \\
 389 & J131212.8+424401 &   9.3 &     55(  10) & 13 12 12.830 (0.010) & 42 44 01.10 (0.10) & $<1.0$ & $    $ &     & Gc & $>26.2$ & $>25.7$ \\
 390 & J131212.8+424806 &   7.4 &     66(  14) & 13 12 12.899 (0.011) & 42 48 06.56 (0.12) & $<1.3$ & $    $ &     & Gc?& $ 23.5$ & $ 22.0$ \\
N391 & J131212.9+424459 &   5.2 &     36(  11) & 13 12 12.964 (0.016) & 42 44 59.47 (0.12) & $<1.4$ & $    $ &     & U ?& $>26.5$ & $>25.8$ \\
 392 & J131213.0+423114 &  18.1 &    137(  12) & 13 12 13.025 (0.010) & 42 31 14.38 (0.10) & $ 1.2$ & $<0.8$ & 104 & Be & $ 24.7$ & $ 22.3$ \\
 393 & J131213.1+423555 &   7.2 &     49(  11) & 13 12 13.142 (0.013) & 42 35 55.44 (0.16) & $ 1.9$ & $<1.0$ &  30 & Be & $ 20.3$ & $ 19.5$ \\
 394 & J131213.4+424129 &   9.6 &     51(  09) & 13 12 13.425 (0.010) & 42 41 29.27 (0.10) & $<0.9$ & $    $ &     & Gc & $ 19.8$ & $ 18.9$ \\
 395 & J131213.8+423706 &   8.8 &     47(  09) & 13 12 13.864 (0.010) & 42 37 06.66 (0.10) & $<1.3$ & $    $ &     & F  & $ 25.2$ & $ 25.0$ \\
 396 & J131214.2+424225 &   5.4 &     33(  13) & 13 12 14.272 (0.018) & 42 42 25.82 (0.27) & $<2.3$ & $    $ &     & Gc & $ 23.5$ & $ 22.1$ \\
 397 & J131214.5+423324 &  64.3 &    390(  10) & 13 12 14.506 (0.010) & 42 33 24.86 (0.10) & $ 1.0$ & $<0.4$ &  76 & Ge & $ 19.0$ & $ 18.0$ \\
 398 & J131214.5+423821 &   8.5 &     59(  11) & 13 12 14.564 (0.013) & 42 38 21.79 (0.11) & $ 1.9$ & $<1.0$ &  79 & Be & $ 23.0$ & $ 21.8$ \\
 399 & J131214.8+422733 &   6.9 &     81(  17) & 13 12 14.825 (0.013) & 42 27 33.39 (0.18) & $ 1.6$ & $<1.3$ & 140 & F  & $     $ & $ 23.1$ \\
N400 & J131215.1+423702 &   4.4 &     34(  13) & 13 12 15.171 (0.017) & 42 37 02.25 (0.22) & $<1.5$ & $    $ &     & Gc?& $ 20.5$ & $ 19.9$ \\
 401 & J131215.2+424637 &  92.2 &    710(  12) & 13 12 15.243 (0.010) & 42 46 37.56 (0.10) & $<0.7$ & $    $ &     & Gc & $ 20.6$ & $ 19.3$ \\
 402 & J131215.2+422459 &  14.4 &    184(  19) & 13 12 15.265 (0.010) & 42 24 59.38 (0.10) & $<1.2$ & $    $ &     & sg & $ 18.7$ & $ 17.6$ \\
 403 & J131215.2+423900 &   8.4 &     84(  14) & 13 12 15.269 (0.014) & 42 39 00.86 (0.12) & $ 2.5$ & $ 1.4$ &  86 & S ?& $ 18.4$ & $ 18.1$ \\
 404 & J131215.2+425111 &   6.3 &    143(  26) & 13 12 15.272 (0.015) & 42 51 11.72 (0.20) & $ 2.8$ & $<1.4$ &  46 & Be & $ 25.7$ & $ 23.8$ \\
N405 & J131215.2+422234 &   9.7 &    190(  29) & 13 12 15.290 (0.010) & 42 22 34.79 (0.12) & $<2.1$ & $    $ &     & sg & $ 20.0$ & $ 19.0$ \\
 406 & J131215.4+423253 &   8.3 &     43(  09) & 13 12 15.493 (0.010) & 42 32 53.25 (0.10) & $<0.6$ & $    $ &     & Gc & $ 23.9$ & $ 22.3$ \\
 407 & J131216.0+423913 &   5.9 &     38(  11) & 13 12 16.042 (0.015) & 42 39 13.24 (0.13) & $ 1.8$ & $ 0.9$ & 120 & F ?& $ 25.5$ & $ 24.8$ \\
 408 & J131216.0+423921 &  28.2 &    156(  09) & 13 12 16.085 (0.010) & 42 39 21.64 (0.10) & $ 0.6$ & $    $ &     & U  & $>26.5$ & $>25.4$ \\
 409 & J131216.0+424926 &   8.5 &     94(  17) & 13 12 16.094 (0.010) & 42 49 26.24 (0.13) & $<1.5$ & $    $ &     & Bc?& $ 22.4$ & $ 21.7$ \\
 410 & J131216.1+423215 &   7.3 &     44(  09) & 13 12 16.188 (0.010) & 42 32 15.92 (0.10) & $<1.0$ & $    $ &     & Bc & $ 23.0$ & $ 21.4$ \\
 411 & J131216.3+423452 &   7.0 &     42(  10) & 13 12 16.338 (0.010) & 42 34 52.25 (0.15) & $ 1.7$ & $<0.7$ &  15 & Ge & $ 23.4$ & $ 21.7$ \\
 412 & J131216.4+424833 &   7.7 &     81(  16) & 13 12 16.407 (0.012) & 42 48 33.13 (0.15) & $ 2.3$ & $<0.7$ &  46 & S ?& $ 19.3$ & $ 18.1$ \\
 413 & J131216.7+423356 &   8.0 &     67(  13) & 13 12 16.787 (0.010) & 42 33 56.33 (0.16) & $ 2.2$ & $<1.0$ & 179 & Ge?& $ 22.3$ & $ 23.4$ \\
 414 & J131217.1+423912 &  12.7 &     72(  09) & 13 12 17.182 (0.010) & 42 39 12.27 (0.10) & $ 1.1$ & $<0.5$ & 165 & Be & $ 20.8$ & $ 19.9$ \\
 415 & J131217.5+423930 &  13.0 &     68(  09) & 13 12 17.560 (0.010) & 42 39 30.22 (0.10) & $<0.9$ & $    $ &     & F  & $ 26.3$ & $ 24.9$ \\
 416 & J131217.5+423058 &  38.0 &    241(  10) & 13 12 17.575 (0.010) & 42 30 58.87 (0.10) & $ 0.7$ & $<0.3$ &  88 & S ?& $ 20.1$ & $ 20.1$ \\
N417 & J131217.6+423645 &   5.2 &     46(  12) & 13 12 17.670 (0.023) & 42 36 45.72 (0.22) & $ 2.3$ & $    $ &     & F  & $ 25.6$ & $ 24.4$ \\
 418 & J131217.6+423506 &   6.0 &     48(  13) & 13 12 17.647 (0.027) & 42 35 06.08 (0.17) & $ 3.5$ & $<0.8$ &  68 & Ge?& $     $ & $ 23.2$ \\
 419 & J131217.6+424829 &  19.4 &    183(  14) & 13 12 17.664 (0.010) & 42 48 29.49 (0.10) & $<1.1$ & $    $ &     & S ?& $ 17.6$ & $ 18.1$ \\
 420 & J131218.0+424344 &  80.8 &    465(  10) & 13 12 18.088 (0.010) & 42 43 44.92 (0.10) & $<0.5$ & $    $ &     & Bc & $ 19.6$ & $ 18.6$ \\
 421 & J131218.1+424742 &   8.0 &     64(  12) & 13 12 18.151 (0.010) & 42 47 42.29 (0.10) & $<0.9$ & $    $ &     & U  & $>26.5$ & $>25.5$ \\
 422 & J131218.1+422656 &   8.5 &     85(  15) & 13 12 18.151 (0.010) & 42 26 56.60 (0.10) & $<1.2$ & $    $ &     & F  & $     $ & $ 23.8$ \\
N423 & J131218.2+424318 &   4.9 &     63(  18) & 13 12 18.248 (0.028) & 42 43 18.21 (0.27) & $ 2.8$ & $ 1.8$ & 114 & Gd & $ 19.8$ & $ 18.9$ \\
 424 & J131218.2+423908 &   9.6 &     50(  10) & 13 12 18.295 (0.010) & 42 39 08.86 (0.10) & $<1.2$ & $    $ &     & Bc & $ 24.9$ & $ 24.6$ \\
 425 & J131218.4+423843 &  19.4 &    122(  10) & 13 12 18.407 (0.010) & 42 38 43.86 (0.10) & $ 1.1$ & $ 0.8$ &  24 & Be & $ 21.9$ & $ 20.5$ \\
N426 & J131218.6+423114 &   4.6 &     33(  11) & 13 12 18.684 (0.018) & 42 31 14.99 (0.15) & $<1.4$ & $    $ &     & Bc & $ 23.7$ & $ 22.7$ \\
 427 & J131218.7+424034 &   6.6 &     34(  08) & 13 12 18.746 (0.011) & 42 40 34.86 (0.10) & $<0.9$ & $    $ &     & Ge & $ 22.3$ & $ 21.3$ \\
 428 & J131219.0+423339 &  15.2 &     98(  10) & 13 12 19.020 (0.010) & 42 33 39.32 (0.10) & $<0.9$ & $    $ &     & Gc & $ 21.7$ & $ 19.9$ \\
 429 & J131219.3+424856 &  10.6 &    116(  15) & 13 12 19.384 (0.033) & 42 48 56.68 (0.11) & $ 2.1$ & $    $ &     & Ge & $     $ & $     $ \\
 430 & J131219.5+423833 &   6.8 &     55(  12) & 13 12 19.596 (0.017) & 42 38 33.00 (0.12) & $ 2.4$ & $<1.0$ &  94 & Ge & $ 21.3$ & $ 20.6$ \\
 431 & J131219.8+423608 &  17.7 &    157(  10) & 13 12 19.898 (0.010) & 42 36 08.95 (0.22) & $ 3.5$ & $    $ &     & C ?& $ 22.9$ & $ 21.8$ \\
   A & &                   17.7 &    107(  06) & 13 12 19.759 (0.010) & 42 36 09.32 (0.10) & $ 1.1$ & $ 0.4$ & 135 & Be & $ 22.9$ & $ 21.8$ \\
   B & &                    9.1 &     50(  06) & 13 12 20.068 (0.011) & 42 36 07.58 (0.15) & $<1.0$ & $    $ &     & Bc & $ 22.9$ & $ 21.8$ \\
 432 & J131219.9+423924 &   9.9 &     50(  08) & 13 12 19.977 (0.010) & 42 39 24.34 (0.10) & $<0.7$ & $    $ &     & U  & $>26.4$ & $>25.5$ \\
 433 & J131220.1+423704 &  14.2 &     84(  10) & 13 12 20.178 (0.010) & 42 37 04.20 (0.10) & $ 1.2$ & $<0.5$ & 112 & U  & $>26.5$ & $>25.4$ \\
 434 & J131220.2+424029 &   8.3 &     53(  10) & 13 12 20.252 (0.010) & 42 40 29.49 (0.14) & $ 1.9$ & $<0.7$ & 169 & F ?& $ 25.1$ & $ 23.0$ \\
 435 & J131220.6+423109 &   7.8 &     87(  16) & 13 12 20.624 (0.014) & 42 31 09.84 (0.14) & $ 2.2$ & $ 1.1$ &  67 & C ?& $ 23.6$ & $ 22.7$ \\
 436 & J131220.9+424753 &   6.5 &    126(  24) & 13 12 20.905 (0.014) & 42 47 53.51 (0.28) & $ 4.0$ & $ 1.2$ &  15 & U  & $>26.7$ & $>25.6$ \\
 437 & J131220.9+423535 &  11.0 &     74(  11) & 13 12 20.924 (0.010) & 42 35 35.75 (0.10) & $ 1.4$ & $<0.9$ & 166 & F  & $ 25.4$ & $ 23.5$ \\
N438 & J131220.9+423923 &   4.9 &    100(  31) & 13 12 20.993 (0.032) & 42 39 23.70 (0.34) & $ 4.2$ & $ 2.5$ & 118 & Ge?& $ 19.1$ & $ 18.3$ \\
N439 & J131221.0+424205 &   4.2 &     27(  09) & 13 12 21.099 (0.025) & 42 42 05.37 (0.33) & $<1.2$ & $    $ &     & Gc & $ 23.1$ & $ 21.6$ \\
N440 & J131221.1+423240 &   5.2 &     38(  15) & 13 12 21.148 (0.020) & 42 32 40.58 (0.27) & $ 2.3$ & $    $ &     & Ge & $ 22.3$ & $ 20.9$ \\
N441 & J131221.2+424723 &   4.4 &     74(  28) & 13 12 21.288 (0.050) & 42 47 23.04 (0.50) & $ 4.2$ & $    $ &     & B2 & $ 21.8$ & $ 20.7$ \\
   A & &                    4.4 &     46(  20) & 13 12 21.220 (0.031) & 42 47 21.81 (0.27) & $<2.7$ & $    $ &     &    & $ 21.8$ & $ 20.7$ \\
   B & &                    2.4 &     28(  14) & 13 12 21.380 (0.034) & 42 47 25.35 (0.22) & $<2.2$ & $    $ &     &    & $ 22.7$ & $ 21.8$ \\
N442 & J131221.2+423723 &   3.8 &     71(  22) & 13 12 21.293 (0.036) & 42 37 23.22 (0.38) & $ 3.1$ & $    $ &     & Ge?& $ 19.2$ & $ 18.5$ \\
 443 & J131221.3+423616 &   7.4 &     74(  15) & 13 12 21.301 (0.033) & 42 36 16.58 (0.22) & $ 2.4$ & $    $ &     & Ge?& $ 21.0$ & $ 20.1$ \\
   A & &                    7.4 &     41(  10) & 13 12 21.239 (0.013) & 42 36 16.85 (0.10) & $<1.6$ & $    $ &     & Gc & $ 21.0$ & $ 20.1$ \\
   B & &                    4.1 &     33(  08) & 13 12 21.494 (0.026) & 42 36 16.11 (0.34) & $<1.0$ & $    $ &     & Gd & $     $ & $     $ \\
 444 & J131221.3+423507 &  11.0 &     57(  08) & 13 12 21.349 (0.010) & 42 35 07.22 (0.10) & $<0.8$ & $    $ &     & Gc & $ 24.2$ & $ 22.2$ \\
 445 & J131221.3+424423 &  58.4 &    373(  10) & 13 12 21.384 (0.010) & 42 44 23.37 (0.10) & $ 0.9$ & $<0.3$ &  92 & Ge & $ 21.6$ & $ 20.4$ \\
 446 & J131221.4+424808 &  99.9 &   3020(  60) & 13 12 21.430 (0.010) & 42 48 08.84 (0.10) & $12.0$ & $ 3.0$ &  10 & EG?& $ 20.6$ & $ 18.9$ \\
 447 & J131221.5+424202 &  13.9 &    120(  13) & 13 12 21.516 (0.010) & 42 42 02.77 (0.10) & $ 1.9$ & $ 1.4$ & 108 & Ge & $ 21.5$ & $ 20.5$ \\
 448 & J131221.8+423827 &  10.3 &     95(  13) & 13 12 21.831 (0.010) & 42 38 27.36 (0.10) & $ 2.2$ & $ 1.1$ & 124 & Be & $ 22.7$ & $ 22.0$ \\
 449 & J131221.9+422816 &  13.4 &    116(  14) & 13 12 21.960 (0.010) & 42 28 16.76 (0.10) & $<1.1$ & $    $ &     & F ?& $     $ & $ 23.9$ \\
N450 & J131222.3+423814 &   5.2 &     29(  10) & 13 12 22.344 (0.014) & 42 38 14.14 (0.17) & $<1.3$ & $    $ &     & S ?& $ 21.0$ & $ 20.0$ \\
 451 & J131222.4+422832 &   5.8 &     92(  22) & 13 12 22.450 (0.023) & 42 28 32.54 (0.25) & $ 3.2$ & $<1.7$ & 128 & Ge & $     $ & $ 21.8$ \\
N452 & J131222.6+422610 &   5.2 &     54(  17) & 13 12 22.615 (0.017) & 42 26 10.24 (0.20) & $<1.4$ & $    $ &     & F  & $     $ & $ 23.2$ \\
 453 & J131223.2+423907 &   9.8 &    110(  14) & 13 12 23.282 (0.012) & 42 39 07.94 (0.10) & $ 2.6$ & $ 1.4$ &  92 & Ge?& $ 21.0$ & $ 19.6$ \\
 454 & J131223.6+423303 &   9.3 &     74(  13) & 13 12 23.626 (0.012) & 42 33 03.29 (0.11) & $ 1.9$ & $<1.1$ &  90 & Ge & $ 25.0$ & $ 22.9$ \\
 455 & J131223.6+424517 &  99.9 &   3670(  73) & 13 12 23.646 (0.010) & 42 45 17.16 (0.10) & $ 1.4$ & $ 0.5$ &  93 & Ge & $ 24.7$ & $ 22.5$ \\
 456 & J131223.6+424750 &  28.5 &    244(  13) & 13 12 23.646 (0.010) & 42 47 50.44 (0.10) & $<0.7$ & $    $ &     & Gc & $ 22.4$ & $ 20.6$ \\
 457 & J131223.6+423712 &  19.5 &    152(  12) & 13 12 23.690 (0.010) & 42 37 12.01 (0.10) & $ 1.9$ & $ 1.1$ &  98 & Be?& $ 19.9$ & $ 18.9$ \\
N458 & J131223.9+423434 &   5.0 &     25(  11) & 13 12 23.987 (0.017) & 42 34 34.51 (0.25) & $<1.8$ & $    $ &     & Gc & $ 24.6$ & $ 22.8$ \\
 459 & J131223.9+423525 &  15.9 &     97(  10) & 13 12 23.994 (0.010) & 42 35 25.72 (0.10) & $ 1.0$ & $<0.7$ &  91 & Ge & $ 20.0$ & $ 18.9$ \\
 460 & J131224.3+424323 &  13.4 &     76(  09) & 13 12 24.372 (0.010) & 42 43 23.61 (0.10) & $<0.8$ & $    $ &     & F  & $ 25.8$ & $ 24.8$ \\
 461 & J131224.4+424416 &   7.5 &     77(  15) & 13 12 24.421 (0.018) & 42 44 16.02 (0.13) & $ 3.1$ & $<0.8$ & 110 & Be?& $ 22.6$ & $ 21.4$ \\
 462 & J131224.6+422738 &   5.4 &     35(  14) & 13 12 24.730 (0.027) & 42 27 37.60 (0.30) & $ 3.1$ & $ 1.3$ &  40 & B2?& $     $ & $ 21.2$ \\
   A & &                    5.4 &     41(  08) & 13 12 24.680 (0.014) & 42 27 36.91 (0.19) & $<1.8$ & $    $ &     &    & $     $ & $ 22.5$ \\
   B & &                    3.8 &     32(  08) & 13 12 24.816 (0.018) & 42 27 38.66 (0.25) & $<2.5$ & $    $ &     &    & $     $ & $ 21.2$ \\
 463 & J131225.1+423512 &   6.0 &     31(  08) & 13 12 25.137 (0.011) & 42 35 12.92 (0.10) & $<1.0$ & $    $ &     & U  & $>26.5$ & $>25.5$ \\
 464 & J131225.1+424601 &   5.5 &     57(  20) & 13 12 25.156 (0.020) & 42 46 01.81 (0.22) & $ 2.5$ & $    $ &     & F  & $ 26.1$ & $ 25.0$ \\
N465 & J131225.2+424557 &   4.2 &     36(  14) & 13 12 25.220 (0.024) & 42 45 57.74 (0.20) & $<1.9$ & $    $ &     & F  & $ 26.2$ & $ 24.7$ \\
N466 & J131225.2+423256 &   3.2 &     18(  08) & 13 12 25.249 (0.027) & 42 32 56.98 (0.20) & $<1.8$ & $    $ &     & F? & $>26.1$ & $ 24.4$ \\
 467 & J131225.2+424221 &  11.7 &     60(  09) & 13 12 25.261 (0.010) & 42 42 21.98 (0.10) & $<0.6$ & $    $ &     & F  & $>26.7$ & $ 24.7$ \\
 468 & J131225.2+424103 &  20.9 &    126(  10) & 13 12 25.263 (0.010) & 42 41 03.97 (0.10) & $ 1.1$ & $<0.6$ &  94 & Ge & $ 24.8$ & $ 23.7$ \\
 469 & J131225.2+424345 &  10.0 &     95(  19) & 13 12 25.286 (0.044) & 42 43 45.05 (0.33) & $ 3.5$ & $    $ &     & B2?& $ 23.1$ & $ 21.3$ \\
   A & &                   10.0 &     64(  11) & 13 12 25.213 (0.010) & 42 43 44.65 (0.10) & $<1.1$ & $    $ &     &    & $ 23.1$ & $ 21.3$ \\
   B & &                    4.4 &     31(  13) & 13 12 25.528 (0.018) & 42 43 46.05 (0.27) & $<1.6$ & $    $ &     &    & $ 25.0$ & $ 23.3$ \\
N470 & J131225.3+422340 &   5.1 &     84(  24) & 13 12 25.326 (0.015) & 42 23 40.83 (0.23) & $<2.0$ & $    $ &     & sg & $ 20.8$ & $ 19.9$ \\
N471 & J131225.4+423258 &   2.6 &     32(  16) & 13 12 25.400 (0.040) & 42 32 58.78 (0.56) & $<1.4$ & $    $ &     & F? & $>26.5$ & $ 25.0$ \\
N472 & J131225.5+423826 &   4.5 &     22(  08) & 13 12 25.581 (0.018) & 42 38 26.46 (0.13) & $<1.5$ & $    $ &     & Gc & $ 24.3$ & $ 22.3$ \\
 473 & J131225.7+423941 &  99.9 &    781(  10) & 13 12 25.734 (0.010) & 42 39 41.47 (0.10) & $ 1.4$ & $<0.3$ & 179 & Be & $ 25.6$ & $ 23.8$ \\
N474 & J131225.7+424941 &   5.2 &     51(  17) & 13 12 25.746 (0.017) & 42 49 41.69 (0.23) & $<1.8$ & $    $ &     & U  & $>26.3$ & $>25.6$ \\
 475 & J131226.1+423243 &  12.8 &    101(  12) & 13 12 26.129 (0.010) & 42 32 43.67 (0.10) & $<1.1$ & $    $ &     & Gc & $ 19.5$ & $ 18.9$ \\
 476 & J131226.2+424227 &  16.1 &     84(  09) & 13 12 26.283 (0.010) & 42 42 27.00 (0.10) & $<0.6$ & $    $ &     & Gc & $ 18.9$ & $ 18.0$ \\
N477 & J131226.6+425151 &   4.8 &    122(  32) & 13 12 26.688 (0.032) & 42 51 51.81 (0.27) & $ 3.8$ & $<1.3$ & 113 & Ge?& $ 21.0$ & $ 19.9$ \\
N478 & J131226.7+425451 &   4.1 &     79(  26) & 13 12 26.795 (0.016) & 42 54 51.97 (0.31) & $<2.1$ & $    $ &     & F  & $ 25.9$ & $ 24.4$ \\
 479 & J131226.8+423621 &   8.7 &     51(  10) & 13 12 26.873 (0.010) & 42 36 21.49 (0.10) & $ 1.6$ & $<0.6$ & 117 & U  & $>26.8$ & $>25.7$ \\
 480 & J131226.9+423315 &   6.4 &     39(  10) & 13 12 26.945 (0.013) & 42 33 15.07 (0.12) & $ 1.5$ & $ 0.6$ &  74 & Ge & $ 20.2$ & $ 19.7$ \\
N481 & J131226.9+424052 &   4.9 &     35(  14) & 13 12 26.993 (0.023) & 42 40 52.56 (0.21) & $<1.6$ & $    $ &     & Gd & $ 20.2$ & $ 19.7$ \\
 482 & J131227.1+423516 &   6.4 &     38(  10) & 13 12 27.141 (0.011) & 42 35 16.66 (0.12) & $<1.2$ & $    $ &     & Gc & $ 23.4$ & $ 22.1$ \\
 483 & J131227.4+423800 &  15.7 &    139(  13) & 13 12 27.487 (0.010) & 42 38 00.53 (0.10) & $ 2.2$ & $ 1.2$ & 175 & Ge?& $ 20.5$ & $ 19.5$ \\
 484 & J131227.6+424536 &   6.6 &     54(  12) & 13 12 27.645 (0.014) & 42 45 36.75 (0.10) & $ 1.7$ & $<0.7$ &  79 & Be & $ 23.2$ & $ 22.0$ \\
 485 & J131227.6+423014 &   9.2 &     93(  16) & 13 12 27.648 (0.011) & 42 30 14.40 (0.14) & $ 1.6$ & $    $ &     & Ge & $     $ & $ 19.3$ \\
N486 & J131227.7+424709 &   5.3 &     36(  11) & 13 12 27.741 (0.017) & 42 47 09.69 (0.16) & $<1.4$ & $    $ &     & U  & $>25.1$ & $>24.3$ \\
 487 & J131227.9+424638 &   7.7 &     61(  12) & 13 12 27.944 (0.010) & 42 46 38.60 (0.11) & $<0.9$ & $    $ &     & Gc & $ 23.9$ & $ 21.8$ \\
N488 & J131228.2+424508 &   4.6 &     30(  12) & 13 12 28.228 (0.023) & 42 45 08.88 (0.19) & $<1.7$ & $    $ &     & Gc & $ 22.9$ & $ 22.3$ \\
 489 & J131228.3+424454 &   7.1 &     42(  10) & 13 12 28.306 (0.014) & 42 44 54.79 (0.10) & $<1.5$ & $    $ &     & Gc & $ 25.0$ & $ 24.0$ \\
 490 & J131228.3+424951 &  14.4 &    159(  16) & 13 12 28.399 (0.010) & 42 49 51.74 (0.10) & $<0.9$ & $    $ &     & Gc?& $ 17.6$ & $ 16.4$ \\
 491 & J131228.4+424603 &  37.8 &    272(  11) & 13 12 28.492 (0.010) & 42 46 03.33 (0.10) & $ 1.0$ & $<0.3$ &  94 & Be & $ 24.6$ & $ 22.4$ \\
 492 & J131228.6+423620 &  18.5 &     93(  08) & 13 12 28.671 (0.010) & 42 36 20.17 (0.10) & $<0.4$ & $    $ &     & Bc & $ 25.4$ & $ 24.5$ \\
 493 & J131228.6+423147 &   5.6 &     59(  14) & 13 12 28.693 (0.021) & 42 31 47.71 (0.16) & $ 2.8$ & $<0.8$ &  67 & Ge & $ 22.8$ & $ 21.9$ \\
N494 & J131229.1+423451 &   5.0 &     30(  10) & 13 12 29.123 (0.019) & 42 34 51.90 (0.14) & $<1.6$ & $    $ &     & Gc & $ 21.1$ & $ 20.2$ \\
N495 & J131229.1+424757 &   5.3 &     53(  14) & 13 12 29.180 (0.014) & 42 47 57.94 (0.19) & $ 2.0$ & $<0.8$ & 133 & Be & $ 25.9$ & $ 23.7$ \\
N496 & J131229.2+423731 &   4.7 &     79(  20) & 13 12 29.234 (0.026) & 42 37 31.65 (0.28) & $ 2.8$ & $    $ &     & Ge & $ 19.0$ & $ 18.2$ \\
 497 & J131229.3+425152 &   8.6 &    131(  24) & 13 12 29.379 (0.011) & 42 51 52.61 (0.14) & $<1.8$ & $    $ &     & Gd & $ 23.8$ & $ 23.3$ \\
N498 & J131229.4+425316 &   5.4 &    101(  28) & 13 12 29.430 (0.017) & 42 53 16.69 (0.21) & $<1.9$ & $    $ &     & U  & $>26.5$ & $>25.8$ \\
 499 & J131229.4+425208 &   6.2 &    103(  24) & 13 12 29.467 (0.016) & 42 52 08.75 (0.16) & $ 2.0$ & $ 1.0$ &  81 & Ge & $ 19.9$ & $ 19.1$ \\
 500 & J131229.5+423152 &   7.1 &     86(  17) & 13 12 29.501 (0.330) & 42 31 52.94 (0.35) & $ 3.8$ & $    $ &     & B2 & $ 22.3$ & $ 21.7$ \\
   A & &                    7.1 &     45(  07) & 13 12 29.547 (0.015) & 42 31 52.45 (0.20) & $<1.0$ & $    $ &     &    & $ 22.3$ & $ 21.7$ \\
   B & &                    3.4 &     41(  12) & 13 12 29.352 (0.031) & 42 31 53.98 (0.40) & $ 2.5$ & $ 1.5$ & 118 &    & $ 24.6$ & $ 23.2$ \\
N501 & J131229.5+424854 &   3.8 &     82(  33) & 13 12 29.528 (0.036) & 42 48 54.30 (0.72) & $ 4.5$ & $<2.4$ &   9 & Ge & $ 19.8$ & $ 19.3$ \\
 502 & J131229.8+424618 &   5.4 &     42(  12) & 13 12 29.868 (0.014) & 42 46 18.11 (0.17) & $ 1.8$ & $<1.4$ & 130 & Be & $ 24.3$ & $ 22.3$ \\
 503 & J131229.9+424703 &  99.9 &   1805(  85) & 13 12 29.909 (0.010) & 42 47 03.14 (0.10) & $20.0$ & $ 5.0$ &  25 & EG?& $ 24.8$ & $ 22.5$ \\
 504 & J131229.9+423519 &   7.2 &     41(  10) & 13 12 29.920 (0.011) & 42 35 19.97 (0.13) & $<1.3$ & $    $ &     & Gc?& $     $ & $ 20.4$ \\
 505 & J131229.9+423628 &   5.5 &     28(  09) & 13 12 29.997 (0.017) & 42 36 28.04 (0.13) & $<1.7$ & $    $ &     & Gc & $ 24.1$ & $ 23.3$ \\
 506 & J131230.0+423106 &  11.1 &    109(  14) & 13 12 30.042 (0.010) & 42 31 06.40 (0.10) & $ 2.2$ & $<0.7$ &  85 & U  & $>26.3$ & $>25.0$ \\
 507 & J131230.2+424717 &  65.6 &    542(  13) & 13 12 30.283 (0.010) & 42 47 17.43 (0.10) & $<1.0$ & $    $ &     & Gc?& $ 24.6$ & $ 22.9$ \\
 508 & J131230.3+424220 &   8.8 &     52(  09) & 13 12 30.305 (0.010) & 42 42 20.86 (0.10) & $<1.0$ & $    $ &     & Bc & $ 21.3$ & $ 20.6$ \\
 509 & J131230.7+423737 &   6.5 &     81(  17) & 13 12 30.786 (0.019) & 42 37 37.67 (0.21) & $ 2.4$ & $    $ &     & Ge & $ 20.5$ & $ 19.8$ \\
 510 & J131230.8+423903 &   8.7 &     64(  12) & 13 12 30.852 (0.012) & 42 39 03.51 (0.10) & $ 1.8$ & $<1.0$ &  76 & Be & $ 20.8$ & $ 19.6$ \\
N511 & J131230.9+424051 &   5.1 &     30(  11) & 13 12 30.950 (0.020) & 42 40 51.14 (0.18) & $<1.6$ & $    $ &     & F  & $ 25.0$ & $ 23.6$ \\
 512 & J131231.4+422503 &   6.1 &     82(  21) & 13 12 31.440 (0.015) & 42 25 03.72 (0.17) & $<1.5$ & $    $ &     & Gc & $     $ & $ 19.7$ \\
N513 & J131231.4+422747 &   4.5 &     48(  16) & 13 12 31.442 (0.032) & 42 27 47.01 (0.18) & $ 3.3$ & $<0.8$ & 105 & F  & $     $ & $ 22.1$ \\
 514 & J131231.4+424552 &  14.9 &    153(  15) & 13 12 31.482 (0.010) & 42 45 52.59 (0.10) & $ 1.7$ & $ 1.0$ &  71 & Ge & $ 18.9$ & $ 18.0$ \\
 515 & J131231.5+424041 &   8.3 &     72(  14) & 13 12 31.502 (0.012) & 42 40 41.90 (0.17) & $ 2.2$ & $ 1.2$ &   0 & S ?& $ 17.6$ & $ 16.4$ \\
 516 & J131231.9+424429 &  19.4 &    130(  11) & 13 12 31.921 (0.010) & 42 44 29.82 (0.10) & $<0.8$ & $    $ &     & F  & $ 26.0$ & $ 25.1$ \\
 517 & J131232.1+422628 &  27.8 &    311(  23) & 13 12 32.101 (0.010) & 42 26 28.41 (0.10) & $ 4.9$ & $    $ &     & Ge & $     $ & $ 20.7$ \\
 518 & J131232.3+423949 &  18.4 &     97(  09) & 13 12 32.308 (0.010) & 42 39 49.58 (0.10) & $ 0.9$ & $<0.5$ & 128 & F  & $ 24.7$ & $ 24.1$ \\
 519 & J131232.3+424109 &   8.0 &     41(  08) & 13 12 32.359 (0.010) & 42 41 09.94 (0.10) & $<0.7$ & $    $ &     & Gd & $ 23.0$ & $ 22.5$ \\
N520 & J131232.4+424808 &   4.9 &     50(  19) & 13 12 32.424 (0.027) & 42 48 08.13 (0.23) & $ 2.4$ & $<1.5$ &  75 & Ge & $ 20.2$ & $ 20.2$ \\
 521 & J131232.6+422655 &   6.4 &     61(  13) & 13 12 32.629 (0.010) & 42 26 55.68 (0.13) & $<1.1$ & $    $ &     & U  & $     $ & $>24.0$ \\
 522 & J131232.8+424038 &  99.9 &    706(  09) & 13 12 32.804 (0.010) & 42 40 38.54 (0.10) & $<0.4$ & $    $ &     & Gc & $ 25.1$ & $ 23.4$ \\
 523 & J131232.8+422850 &   9.6 &     79(  12) & 13 12 32.813 (0.010) & 42 28 50.22 (0.10) & $<1.2$ & $    $ &     & Gc & $     $ & $ 20.7$ \\
 524 & J131233.2+423508 &  10.7 &     57(  09) & 13 12 33.215 (0.010) & 42 35 08.13 (0.10) & $<1.0$ & $    $ &     & F  & $ 25.6$ & $ 23.8$ \\
N525 & J131233.4+422522 &   4.2 &     70(  24) & 13 12 33.456 (0.034) & 42 25 22.14 (0.43) & $ 4.3$ & $<1.9$ & 135 & C  & $     $ & $ 20.3$ \\
N526 & J131234.0+422215 &  19.4 &    426(  33) & 13 12 34.072 (0.010) & 42 22 15.75 (0.10) & $<1.7$ & $    $ &     & sg & $ 17.2$ & $ 16.5$ \\
 527 & J131234.4+424309 &   7.6 &     63(  12) & 13 12 34.498 (0.013) & 42 43 09.18 (0.11) & $ 1.8$ & $<0.8$ &  77 & Ge & $ 20.2$ & $ 19.2$ \\
 528 & J131234.6+423600 &  12.9 &     69(  09) & 13 12 34.637 (0.010) & 42 36 00.54 (0.10) & $<0.8$ & $    $ &     & Bc & $ 24.8$ & $ 23.1$ \\
 529 & J131234.6+424342 &   5.5 &     39(  11) & 13 12 34.691 (0.013) & 42 43 42.64 (0.16) & $<1.4$ & $    $ &     & Gc & $ 20.2$ & $ 19.5$ \\
N530 & J131234.7+423624 &   5.1 &     28(  09) & 13 12 34.738 (0.012) & 42 36 24.63 (0.18) & $<1.5$ & $    $ &     & Gc & $ 21.3$ & $ 20.3$ \\
 531 & J131234.8+422429 &   6.6 &     96(  19) & 13 12 34.870 (0.011) & 42 24 29.97 (0.13) & $<1.3$ & $    $ &     & sg & $ 20.6$ & $ 19.9$ \\
 532 & J131234.9+423252 &   6.3 &     39(  11) & 13 12 34.997 (0.014) & 42 32 52.35 (0.15) & $<1.6$ & $    $ &     & Gd & $ 25.0$ & $     $ \\
 533 & J131235.2+424423 &   6.0 &     36(  09) & 13 12 35.252 (0.012) & 42 44 23.81 (0.11) & $<1.0$ & $    $ &     & U  & $>26.6$ & $>24.9$ \\
 534 & J131235.2+423016 &   5.8 &     42(  11) & 13 12 35.257 (0.011) & 42 30 16.42 (0.13) & $<1.2$ & $    $ &     & Gc & $ 20.7$ & $ 19.6$ \\
 535 & J131235.4+423619 &   6.4 &     38(  09) & 13 12 35.455 (0.010) & 42 36 19.69 (0.11) & $<1.1$ & $    $ &     & Gc?& $ 18.0$ & $ 16.8$ \\
N536 & J131235.7+425334 &   5.9 &     94(  22) & 13 12 35.756 (0.011) & 42 53 34.12 (0.19) & $<1.3$ & $    $ &     & Gc & $ 21.2$ & $ 20.0$ \\
 537 & J131235.7+423245 &  10.5 &     77(  12) & 13 12 35.757 (0.010) & 42 32 45.06 (0.10) & $ 1.7$ & $<0.7$ &  63 & Be & $ 23.7$ & $ 22.9$ \\
 538 & J131235.9+424222 &  14.4 &     84(  09) & 13 12 35.931 (0.010) & 42 42 22.45 (0.10) & $<0.7$ & $    $ &     & F  & $>26.5$ & $ 24.6$ \\
 539 & J131236.0+423811 &   5.5 &     30(  12) & 13 12 36.026 (0.014) & 42 38 11.29 (0.29) & $<2.6$ & $    $ &     & Gc & $ 24.0$ & $ 23.0$ \\
 540 & J131236.0+424044 &   8.8 &     54(  10) & 13 12 36.066 (0.010) & 42 40 44.17 (0.10) & $<1.0$ & $    $ &     & F  & $ 24.7$ & $ 24.3$ \\
 541 & J131236.0+423219 &   5.8 &     35(  10) & 13 12 36.069 (0.017) & 42 32 19.02 (0.10) & $ 1.5$ & $ 1.0$ &  98 & Be & $ 21.7$ & $ 20.9$ \\
N542 & J131236.1+425402 &   7.4 &    134(  30) & 13 12 36.173 (0.013) & 42 54 02.80 (0.19) & $<1.9$ & $    $ &     & Gc & $ 20.4$ & $ 20.2$ \\
 543 & J131236.2+424027 &  15.9 &    106(  10) & 13 12 36.227 (0.010) & 42 40 27.57 (0.10) & $ 1.1$ & $<0.8$ &  18 & Ge & $ 19.3$ & $ 18.6$ \\
 544 & J131236.2+423516 &   9.8 &     57(  10) & 13 12 36.284 (0.010) & 42 35 16.08 (0.10) & $<1.1$ & $    $ &     & F  & $ 26.1$ & $ 24.7$ \\
 545 & J131236.7+425223 &  12.9 &    222(  25) & 13 12 36.704 (0.010) & 42 52 23.43 (0.10) & $<1.5$ & $    $ &     & Bc & $ 22.8$ & $ 20.9$ \\
N546 & J131236.8+425319 &   6.2 &    135(  30) & 13 12 36.806 (0.014) & 42 53 19.58 (0.24) & $ 2.3$ & $<1.4$ &  11 & Be & $ 21.9$ & $ 20.9$ \\
 547 & J131236.8+422609 &   5.4 &     61(  18) & 13 12 36.847 (0.017) & 42 26 09.95 (0.20) & $<2.0$ & $    $ &     & Gc & $     $ & $ 21.9$ \\
N548 & J131236.9+423205 &   5.1 &     77(  23) & 13 12 36.971 (0.030) & 42 32 05.22 (0.34) & $ 2.6$ & $    $ &     & Ge & $ 25.6$ & $ 23.5$ \\
N549 & J131236.9+425349 &   8.0 &    170(  30) & 13 12 36.982 (0.011) & 42 53 49.33 (0.16) & $10.0$ & $ 3.0$ & 100 & EG?& $ 24.5$ & $ 23.0$ \\
 550 & J131237.0+423536 &   6.3 &     38(  11) & 13 12 37.008 (0.016) & 42 35 36.75 (0.12) & $<1.8$ & $    $ &     & F  & $ 26.1$ & $ 25.0$ \\
 551 & J131237.2+424340 &  23.0 &    146(  10) & 13 12 37.232 (0.010) & 42 43 40.17 (0.10) & $<0.8$ & $    $ &     & Bc & $ 25.5$ & $ 24.6$ \\
 552 & J131237.3+424845 &  15.0 &    160(  16) & 13 12 37.321 (0.010) & 42 48 45.99 (0.10) & $<1.2$ & $    $ &     & Bc & $ 22.7$ & $ 21.0$ \\
 553 & J131237.3+423101 &   9.9 &    107(  15) & 13 12 37.397 (0.010) & 42 31 01.28 (0.10) & $ 1.6$ & $    $ &     & Ge & $ 23.0$ & $ 21.6$ \\
 554 & J131237.4+423026 &   8.7 &     70(  12) & 13 12 37.499 (0.010) & 42 30 26.82 (0.10) & $ 1.5$ & $<0.7$ &  80 & U  & $>25.7$ & $>25.5$ \\
 555 & J131237.5+424247 &  49.3 &    289(  10) & 13 12 37.543 (0.010) & 42 42 47.89 (0.10) & $ 0.7$ & $<0.3$ & 115 & Be & $ 23.9$ & $ 22.5$ \\
 556 & J131237.7+422908 &  11.8 &     94(  12) & 13 12 37.775 (0.010) & 42 29 08.43 (0.10) & $<0.8$ & $    $ &     & F  & $ 25.8$ & $ 22.8$ \\
 557 & J131237.9+424127 &   5.6 &     30(  09) & 13 12 37.927 (0.011) & 42 41 27.60 (0.15) & $<1.1$ & $    $ &     & Gc & $ 24.1$ & $ 22.4$ \\
 558 & J131237.9+424005 &   7.7 &     46(  11) & 13 12 37.953 (0.010) & 42 40 05.97 (0.13) & $<1.5$ & $    $ &     & Gc & $ 24.2$ & $ 23.6$ \\
N559 & J131238.2+425244 &   6.5 &    103(  22) & 13 12 38.218 (0.011) & 42 52 44.00 (0.16) & $<1.2$ & $    $ &     & Gc & $ 19.5$ & $ 18.7$ \\
 560 & J131238.2+422818 &   8.2 &     75(  16) & 13 12 38.296 (0.012) & 42 28 18.42 (0.12) & $<1.6$ & $    $ &     & Gc & $     $ & $ 22.7$ \\
 561 & J131238.3+423201 &   8.4 &     64(  12) & 13 12 38.348 (0.010) & 42 32 01.72 (0.10) & $ 1.2$ & $<0.7$ & 101 & F  & $ 25.8$ & $ 25.0$ \\
N562 & J131238.3+424916 &   4.7 &     89(  25) & 13 12 38.352 (0.037) & 42 49 16.59 (0.25) & $ 4.0$ & $<1.1$ &  71 & Ge & $ 24.0$ & $ 22.6$ \\
 563 & J131238.5+423441 &   6.2 &     35(  09) & 13 12 38.524 (0.013) & 42 34 41.25 (0.10) & $<1.3$ & $    $ &     & Bc?& $ 23.4$ & $ 22.3$ \\
N564 & J131238.7+423017 &   4.1 &     32(  14) & 13 12 38.715 (0.027) & 42 30 17.52 (0.21) & $<2.2$ & $    $ &     & Gc & $ 22.0$ & $ 20.8$ \\
N565 & J131238.8+422803 &   4.8 &     44(  14) & 13 12 38.836 (0.016) & 42 28 03.16 (0.23) & $<2.0$ & $    $ &     & U  & $     $ & $>24.4$ \\
 566 & J131239.0+423945 &  15.4 &     88(  10) & 13 12 39.073 (0.010) & 42 39 45.94 (0.10) & $ 0.9$ & $<0.5$ &  92 & F ?& $>26.5$ & $ 24.9$ \\
N567 & J131239.3+423732 &   4.9 &     44(  14) & 13 12 39.323 (0.040) & 42 37 32.30 (0.15) & $ 5.0$ & $ 1.5$ &  85 & B2?& $ 23.0$ & $ 21.6$ \\
   A & &                    4.9 &     25(  09) & 13 12 39.101 (0.017) & 42 37 32.13 (0.12) & $<1.4$ & $    $ &     &    & $ 23.6$ & $ 22.0$ \\
   B & &                    4.3 &     19(  09) & 13 12 39.564 (0.020) & 42 37 32.56 (0.16) & $<2.0$ & $    $ &     &    & $ 23.0$ & $ 21.6$ \\
 568 & J131239.1+424155 &   9.8 &     57(  10) & 13 12 39.143 (0.010) & 42 41 55.61 (0.10) & $<0.8$ & $    $ &     & F  & $ 25.7$ & $ 24.6$ \\
 569 & J131239.3+424249 &   8.3 &     83(  15) & 13 12 39.382 (0.016) & 42 42 49.19 (0.15) & $ 2.7$ & $<1.2$ &  58 & Ge?& $ 16.6$ & $ 15.4$ \\
N570 & J131239.4+423158 &   4.1 &     63(  20) & 13 12 39.445 (0.039) & 42 31 58.28 (0.30) & $ 4.0$ & $<1.5$ & 126 & Ge & $ 23.4$ & $ 22.4$ \\
N571 & J131239.4+422539 &   3.9 &     41(  17) & 13 12 39.447 (0.028) & 42 25 39.61 (0.20) & $<2.3$ & $    $ &     & U  & $     $ & $>24.4$ \\
 572 & J131239.6+423910 &  33.6 &    195(  10) & 13 12 39.698 (0.010) & 42 39 10.81 (0.10) & $ 0.9$ & $<0.5$ & 120 & Ge & $ 23.3$ & $ 21.2$ \\
 573 & J131239.7+424524 &   5.7 &     56(  15) & 13 12 39.749 (0.026) & 42 45 24.90 (0.14) & $ 3.2$ & $<0.8$ & 102 & Ge & $ 24.4$ & $ 22.6$ \\
 574 & J131239.7+424551 &   9.2 &     92(  15) & 13 12 39.785 (0.010) & 42 45 51.14 (0.12) & $ 2.0$ & $<0.7$ & 131 & Be & $ 23.4$ & $ 21.5$ \\
 575 & J131239.8+422642 &  48.6 &    547(  16) & 13 12 39.840 (0.010) & 42 26 42.18 (0.10) & $ 1.2$ & $<0.3$ & 161 & Ge?& $     $ & $ 21.6$ \\
 576 & J131240.0+423721 &   6.8 &     57(  13) & 13 12 40.086 (0.014) & 42 37 21.82 (0.16) & $ 2.1$ & $<1.0$ &  38 & U  & $>26.4$ & $>25.7$ \\
 577 & J131240.3+422846 &   5.8 &     52(  15) & 13 12 40.382 (0.017) & 42 28 46.69 (0.14) & $<2.0$ & $    $ &     & Gc & $ 17.9$ & $ 19.7$ \\
N578 & J131240.4+424257 &   5.2 &     35(  12) & 13 12 40.435 (0.018) & 42 42 57.49 (0.20) & $<1.7$ & $    $ &     & Gc & $ 23.8$ & $ 21.9$ \\
 579 & J131240.4+423753 &  11.0 &     62(  09) & 13 12 40.471 (0.010) & 42 37 53.48 (0.10) & $ 1.4$ & $<0.5$ &  79 & Be & $ 22.2$ & $ 20.4$ \\
 580 & J131240.5+423922 &  19.7 &    111(  10) & 13 12 40.590 (0.010) & 42 39 22.78 (0.10) & $<0.8$ & $    $ &     & Gc & $ 25.7$ & $ 23.6$ \\
 581 & J131240.7+423434 &  31.0 &    192(  10) & 13 12 40.736 (0.010) & 42 34 34.53 (0.10) & $<0.7$ & $    $ &     & Gc & $ 19.8$ & $ 19.0$ \\
 582 & J131240.7+424859 &   8.3 &    127(  23) & 13 12 40.784 (0.016) & 42 48 59.10 (0.18) & $ 2.3$ & $<1.8$ & 105 & Be?& $ 24.6$ & $ 23.2$ \\
 583 & J131241.0+423420 &  15.4 &    100(  11) & 13 12 41.019 (0.010) & 42 34 20.33 (0.10) & $ 1.0$ & $<0.6$ &  99 & Be & $ 22.9$ & $ 21.1$ \\
 584 & J131241.1+423443 &  39.0 &    229(  10) & 13 12 41.158 (0.010) & 42 34 43.80 (0.10) & $<0.7$ & $    $ &     & Gc & $ 23.5$ & $ 22.7$ \\
 585 & J131241.3+424751 &   6.8 &     61(  16) & 13 12 41.366 (0.016) & 42 47 51.14 (0.15) & $<1.9$ & $    $ &     & Gc & $ 23.2$ & $ 20.9$ \\
N586 & J131241.7+423817 &   4.7 &     36(  15) & 13 12 41.744 (0.024) & 42 38 17.48 (0.22) & $<1.7$ & $    $ &     & Bc & $ 21.7$ & $ 20.4$ \\
 587 & J131241.9+422744 &  14.3 &    241(  21) & 13 12 41.971 (0.010) & 42 27 44.90 (0.10) & $ 2.1$ & $ 1.3$ &  83 & Be & $     $ & $ 18.3$ \\
 588 & J131242.2+423824 &   5.4 &     49(  13) & 13 12 42.285 (0.023) & 42 38 24.73 (0.17) & $ 2.7$ & $<0.9$ & 115 & Ge & $ 24.7$ & $ 23.9$ \\
 589 & J131242.3+422852 &   5.5 &     39(  11) & 13 12 42.346 (0.012) & 42 28 52.35 (0.14) & $<1.0$ & $    $ &     & F ?& $>25.3$ & $ 23.6$ \\
 590 & J131242.5+425036 &   6.9 &    119(  25) & 13 12 42.577 (0.022) & 42 50 36.35 (0.15) & $ 3.0$ & $<0.9$ &  88 & Ge & $ 20.9$ & $ 19.9$ \\
 591 & J131242.7+422800 &   5.9 &     58(  16) & 13 12 42.745 (0.015) & 42 28 00.06 (0.18) & $<1.7$ & $    $ &     & F  & $     $ & $ 23.3$ \\
 592 & J131242.9+424138 &   7.7 &     67(  12) & 13 12 42.940 (0.010) & 42 41 38.74 (0.12) & $ 1.5$ & $<1.0$ &  21 & F  & $ 26.1$ & $ 24.6$ \\
 593 & J131243.0+423422 &   5.5 &     49(  12) & 13 12 43.098 (0.017) & 42 34 22.91 (0.16) & $ 2.1$ & $<0.8$ &  52 & Ge & $ 21.8$ & $ 20.5$ \\
 594 & J131243.3+423217 &   5.5 &     41(  13) & 13 12 43.377 (0.016) & 42 32 17.01 (0.18) & $<1.7$ & $    $ &     & Gd?& $ 24.1$ & $ 22.9$ \\
 595 & J131243.5+424936 &   6.0 &     98(  21) & 13 12 43.556 (0.016) & 42 49 36.00 (0.19) & $ 2.0$ & $<1.4$ &  47 & Be & $ 25.3$ & $ 23.0$ \\
N596 & J131243.6+424708 &   4.9 &     51(  14) & 13 12 43.641 (0.016) & 42 47 08.84 (0.14) & $ 2.2$ & $    $ &     & F  & $ 25.0$ & $ 24.5$ \\
 597 & J131244.1+423607 &   8.1 &     44(  09) & 13 12 44.123 (0.010) & 42 36 07.57 (0.12) & $<1.3$ & $    $ &     & U  & $>26.2$ & $>25.7$ \\
 598 & J131244.3+422648 &  11.3 &    131(  17) & 13 12 44.330 (0.010) & 42 26 48.78 (0.10) & $<1.1$ & $    $ &     & U  & $     $ & $ 23.7$ \\
 599 & J131244.4+423837 &  11.2 &     79(  11) & 13 12 44.453 (0.010) & 42 38 37.19 (0.10) & $ 1.1$ & $<0.9$ & 161 & F  & $ 24.3$ & $ 24.3$ \\
 600 & J131244.6+423615 &  13.8 &     77(  09) & 13 12 44.632 (0.010) & 42 36 15.83 (0.10) & $ 1.0$ & $<0.5$ &  43 & Be & $ 23.8$ & $ 23.1$ \\
 601 & J131245.2+424436 &   6.4 &     53(  11) & 13 12 45.265 (0.014) & 42 44 36.31 (0.10) & $ 1.3$ & $<0.7$ &  80 & Be?& $ 25.1$ & $ 23.4$ \\
 602 & J131245.4+423940 &   7.4 &     46(  10) & 13 12 45.447 (0.011) & 42 39 40.99 (0.10) & $<0.9$ & $    $ &     & Gc & $ 20.2$ & $ 19.0$ \\
 603 & J131245.4+424114 &   6.0 &     55(  13) & 13 12 45.493 (0.018) & 42 41 14.90 (0.15) & $ 2.0$ & $<1.1$ &  70 & Ge & $ 19.9$ & $ 19.1$ \\
N604 & J131245.9+422246 &   4.3 &     82(  37) & 13 12 45.930 (0.034) & 42 22 46.13 (0.35) & $ 3.0$ & $ 3.0$ &     & sg & $ 20.7$ & $ 19.8$ \\
N605 & J131246.3+423055 &   5.3 &     46(  13) & 13 12 46.380 (0.021) & 42 30 55.49 (0.15) & $ 2.3$ & $<0.8$ & 111 & Ge & $ 21.0$ & $ 20.2$ \\
N606 & J131246.4+424800 &   4.2 &     41(  14) & 13 12 46.445 (0.020) & 42 48 00.66 (0.27) & $<2.5$ & $    $ &     & U  & $     $ & $     $ \\
 607 & J131246.4+424518 &  26.3 &    208(  12) & 13 12 46.467 (0.010) & 42 45 18.14 (0.10) & $<0.9$ & $    $ &     & Bc & $ 25.7$ & $ 24.3$ \\
N608 & J131246.6+424838 &   4.1 &     43(  17) & 13 12 46.677 (0.028) & 42 48 38.11 (0.18) & $<2.5$ & $    $ &     & U  & $>25.9$ & $>25.2$ \\
 609 & J131246.6+422728 &   6.6 &     67(  16) & 13 12 46.687 (0.013) & 42 27 28.99 (0.14) & $<1.5$ & $    $ &     & Gc & $     $ & $ 18.5$ \\
 610 & J131246.7+424757 &   8.3 &    194(  33) & 13 12 46.745 (0.023) & 42 47 57.15 (0.21) & $ 3.8$ & $ 2.3$ & 107 & Be & $ 22.2$ & $ 20.8$ \\
 611 & J131246.7+423251 &  14.9 &    142(  14) & 13 12 46.754 (0.010) & 42 32 51.24 (0.10) & $ 1.7$ & $ 1.0$ & 154 & F ?& $ 25.6$ & $ 24.9$ \\
N612 & J131246.7+423828 &   4.8 &     34(  11) & 13 12 46.764 (0.021) & 42 38 28.82 (0.14) & $<1.9$ & $    $ &     & Gc & $ 25.6$ & $ 23.6$ \\
 613 & J131246.9+424147 &  11.2 &     81(  12) & 13 12 46.939 (0.010) & 42 41 47.29 (0.10) & $ 1.6$ & $<0.7$ & 126 & F  & $ 26.1$ & $ 24.4$ \\
 614 & J131246.9+423400 &   7.5 &     65(  14) & 13 12 46.958 (0.015) & 42 34 00.57 (0.15) & $ 2.5$ & $<0.8$ &  49 & F  & $ 26.4$ & $ 24.3$ \\
N615 & J131247.5+423846 &   4.4 &     32(  15) & 13 12 47.509 (0.030) & 42 38 46.47 (0.25) & $<2.4$ & $    $ &     & Gc & $ 24.1$ & $ 23.3$ \\
 616 & J131247.8+423602 &   6.2 &     40(  11) & 13 12 47.883 (0.012) & 42 36 02.16 (0.14) & $<1.3$ & $    $ &     & F  & $>26.2$ & $ 24.4$ \\
 617 & J131247.8+424537 &   7.7 &     65(  14) & 13 12 47.887 (0.012) & 42 45 37.68 (0.13) & $<1.6$ & $    $ &     & Bc & $ 25.5$ & $ 24.2$ \\
 618 & J131248.1+424044 &   6.4 &     41(  11) & 13 12 48.116 (0.012) & 42 40 44.12 (0.14) & $ 1.6$ & $<1.0$ &  20 & Ge & $ 21.0$ & $ 20.2$ \\
 619 & J131248.1+423020 &   7.2 &     56(  11) & 13 12 48.167 (0.012) & 42 30 20.17 (0.10) & $ 1.7$ & $ 1.0$ &  83 & Be & $ 25.0$ & $ 23.9$ \\
 620 & J131248.2+423956 &  12.4 &     72(  08) & 13 12 48.260 (0.010) & 42 39 56.54 (0.10) & $<0.5$ & $    $ &     & Gc & $ 21.9$ & $ 20.4$ \\
 621 & J131248.3+423221 &  41.9 &    643(  16) & 13 12 48.358 (0.010) & 42 32 21.66 (0.10) & $ 8.0$ & $ 2.0$ &  10 & EG?& $ 24.9$ & $ 24.3$ \\
N622 & J131248.4+422204 &   4.5 &    207(  54) & 13 12 48.411 (0.026) & 42 22 04.28 (0.41) & $ 3.2$ & $<2.4$ &  18 & sg & $ 22.2$ & $ 20.8$ \\
N623 & J131248.7+425236 &  12.8 &    223(  27) & 13 12 48.733 (0.010) & 42 52 36.68 (0.10) & $<1.5$ & $    $ &     & Gc & $ 17.4$ & $ 16.3$ \\
N624 & J131248.7+423611 &   5.0 &     45(  12) & 13 12 48.769 (0.020) & 42 36 11.24 (0.19) & $ 2.2$ & $<1.0$ & 130 & Ge & $ 21.1$ & $ 20.2$ \\
 625 & J131249.5+423532 &   5.6 &     37(  11) & 13 12 49.584 (0.016) & 42 35 32.02 (0.13) & $<1.6$ & $    $ &     & Gc & $     $ & $ 17.3$ \\
N626 & J131249.7+425132 &   4.1 &     52(  17) & 13 12 49.788 (0.015) & 42 51 32.64 (0.24) & $<1.4$ & $    $ &     & Gd?& $ 24.5$ & $ 23.7$ \\
N627 & J131250.0+425354 &   4.4 &    165(  44) & 13 12 50.004 (0.035) & 42 53 54.80 (0.25) & $ 3.7$ & $ 2.0$ &  85 & Be & $ 23.4$ & $ 22.4$ \\
 628 & J131250.0+423110 &  11.3 &    110(  14) & 13 12 50.023 (0.010) & 42 31 10.04 (0.10) & $ 1.7$ & $<0.6$ &  46 & Ge & $     $ & $ 21.4$ \\
 629 & J131250.0+424217 &  10.2 &    126(  21) & 13 12 50.033 (0.016) & 42 42 17.22 (0.22) & $ 4.6$ & $    $ &     & B2 & $ 21.6$ & $ 20.3$ \\
   A & &                   10.2 &     82(  13) & 13 12 50.165 (0.010) & 42 42 16.58 (0.11) & $ 2.0$ & $<0.6$ & 155 &    & $ 21.6$ & $ 20.3$ \\
   B & &                    4.9 &     44(  13) & 13 12 49.835 (0.025) & 42 42 18.58 (0.14) & $ 2.5$ & $<0.8$ &  94 &    & $ 21.9$ & $ 20.7$ \\
N630 & J131250.4+422955 &   4.5 &     35(  11) & 13 12 50.432 (0.016) & 42 29 55.78 (0.15) & $<1.2$ & $    $ &     & Gc & $     $ & $ 21.3$ \\
 631 & J131250.5+424333 &   5.4 &     64(  17) & 13 12 50.533 (0.018) & 42 43 33.21 (0.23) & $ 1.9$ & $<1.4$ &  19 & F  & $ 26.1$ & $ 24.5$ \\
 632 & J131250.5+423130 &  48.8 &    371(  12) & 13 12 50.538 (0.010) & 42 31 30.26 (0.10) & $<0.6$ & $    $ &     & Gc & $ 23.1$ & $ 22.7$ \\
 633 & J131251.0+423406 &   6.5 &     41(  10) & 13 12 51.045 (0.013) & 42 34 06.43 (0.11) & $<1.4$ & $    $ &     & Bc & $ 24.1$ & $ 22.5$ \\
 634 & J131251.1+423809 &  11.2 &     91(  12) & 13 12 51.159 (0.010) & 42 38 09.46 (0.10) & $ 1.7$ & $<0.8$ & 103 & Ge?& $ 23.6$ & $ 22.3$ \\
N635 & J131251.2+423016 &   5.3 &     47(  16) & 13 12 51.233 (0.020) & 42 30 16.68 (0.21) & $<2.2$ & $    $ &     & Bc & $ 24.7$ & $ 23.2$ \\
N636 & J131251.2+423901 &   5.2 &     44(  16) & 13 12 51.254 (0.021) & 42 39 01.94 (0.22) & $<1.6$ & $    $ &     & U  & $     $ & $     $ \\
N637 & J131251.4+425208 &   4.7 &    149(  38) & 13 12 51.446 (0.035) & 42 52 08.76 (0.31) & $ 4.4$ & $<1.3$ &  61 & Ge & $ 23.3$ & $ 21.8$ \\
 638 & J131251.8+424619 &   6.8 &     59(  14) & 13 12 51.839 (0.011) & 42 46 19.98 (0.15) & $<1.5$ & $    $ &     & Gc & $ 23.8$ & $ 21.5$ \\
 639 & J131251.8+423330 &  20.5 &    202(  14) & 13 12 51.855 (0.010) & 42 33 30.65 (0.10) & $ 1.5$ & $ 0.9$ &  35 & Be & $ 19.7$ & $ 18.6$ \\
 640 & J131251.8+423100 &   6.1 &     61(  18) & 13 12 51.886 (0.016) & 42 31 00.95 (0.19) & $<1.6$ & $    $ &     & Gc & $ 21.8$ & $ 20.4$ \\
 641 & J131252.1+423359 &  14.9 &    130(  13) & 13 12 52.194 (0.010) & 42 33 59.18 (0.10) & $ 1.4$ & $<1.0$ &  41 & Ge & $ 25.1$ & $ 23.3$ \\
 642 & J131252.2+422819 &   6.9 &     69(  16) & 13 12 52.205 (0.012) & 42 28 19.44 (0.15) & $<1.4$ & $    $ &     & Gc & $     $ & $ 18.4$ \\
 643 & J131252.3+423626 &  11.1 &     68(  09) & 13 12 52.396 (0.010) & 42 36 26.55 (0.10) & $<0.6$ & $    $ &     & Bc & $ 23.0$ & $ 20.9$ \\
N644 & J131252.4+423642 &   4.3 &     33(  16) & 13 12 52.441 (0.021) & 42 36 42.02 (0.39) & $ 3.2$ & $ 2.0$ & 160 & Be & $ 24.6$ & $ 23.5$ \\
N645 & J131252.5+424508 &   5.1 &     69(  18) & 13 12 52.573 (0.024) & 42 45 08.11 (0.18) & $ 2.6$ & $<1.3$ &  82 & Ge & $ 19.9$ & $ 19.4$ \\
N646 & J131252.6+423843 &   4.9 &     81(  22) & 13 12 52.671 (0.050) & 42 38 43.86 (0.18) & $ 5.5$ & $<1.2$ &  88 & Be & $ 23.3$ & $ 23.1$ \\
N647 & J131252.8+423838 &   5.2 &     44(  18) & 13 12 52.876 (0.027) & 42 38 38.97 (0.27) & $ 2.0$ & $    $ &     & Ge & $ 22.6$ & $ 21.0$ \\
 648 & J131253.0+422735 &   5.7 &     99(  25) & 13 12 53.077 (0.029) & 42 27 35.46 (0.24) & $ 3.4$ & $<1.4$ & 114 & U  & $     $ & $>24.2$ \\
 649 & J131253.1+422943 &   6.6 &     64(  17) & 13 12 53.104 (0.013) & 42 29 43.86 (0.17) & $<1.9$ & $    $ &     & Bc & $ 23.5$ & $ 21.9$ \\
N650 & J131253.3+423516 &   5.3 &     35(  12) & 13 12 53.377 (0.015) & 42 35 16.88 (0.21) & $<1.6$ & $    $ &     & Gc & $ 24.9$ & $ 22.5$ \\
 651 & J131253.4+422748 &   5.4 &     68(  19) & 13 12 53.423 (0.020) & 42 27 48.95 (0.16) & $<2.3$ & $    $ &     & Gc & $     $ & $ 21.7$ \\
N652 & J131253.5+423755 &   4.8 &     54(  17) & 13 12 53.512 (0.020) & 42 37 55.46 (0.36) & $ 3.2$ & $<1.3$ & 171 & Ge & $ 20.3$ & $ 19.3$ \\
N653 & J131253.7+424148 &   4.5 &     48(  16) & 13 12 53.729 (0.034) & 42 41 48.54 (0.20) & $ 3.0$ & $<1.1$ & 102 & U  & $>26.1$ & $>25.3$ \\
 654 & J131253.7+423917 &  14.5 &    187(  20) & 13 12 53.783 (0.022) & 42 39 17.03 (0.22) & $ 2.5$ & $    $ &     & F ?& $     $ & $     $ \\
   A & &                   14.4 &    107(  12) & 13 12 53.709 (0.010) & 42 39 16.65 (0.10) & $ 1.0$ & $<0.8$ &  99 & Gc & $ 24.0$ & $ 23.2$ \\
   B & &                   14.5 &     80(  09) & 13 12 53.899 (0.010) & 42 39 17.75 (0.10) & $<0.6$ & $    $ &     & U  & $>25.8$ & $>23.9$ \\
 655 & J131253.8+423824 &   6.9 &     56(  12) & 13 12 53.854 (0.014) & 42 38 24.28 (0.12) & $ 1.5$ & $<0.9$ &  71 & Ge & $ 22.1$ & $ 20.5$ \\
N656 & J131254.1+425318 &   4.6 &    102(  39) & 13 12 54.106 (0.030) & 42 53 18.43 (0.31) & $ 2.0$ & $    $ &     & U  & $>26.5$ & $>25.4$ \\
 657 & J131254.2+422629 &   5.8 &    113(  25) & 13 12 54.208 (0.020) & 42 26 29.41 (0.18) & $ 2.4$ & $<1.4$ & 103 & U  & $     $ & $>24.4$ \\
 658 & J131254.2+423412 &   7.1 &     49(  10) & 13 12 54.212 (0.011) & 42 34 12.65 (0.10) & $<1.6$ & $<1.0$ &     & Gc & $ 21.8$ & $ 20.4$ \\
 659 & J131254.2+423730 &   6.4 &     38(  09) & 13 12 54.245 (0.010) & 42 37 30.09 (0.12) & $<1.1$ & $    $ &     & U  & $>25.8$ & $>24.2$ \\
 660 & J131254.6+424008 &   7.2 &     64(  13) & 13 12 54.645 (0.013) & 42 40 08.33 (0.13) & $ 1.9$ & $<0.8$ & 132 & Be?& $ 26.5$ & $ 24.8$ \\
N661 & J131254.9+425214 &   5.6 &    106(  32) & 13 12 54.998 (0.025) & 42 52 14.03 (0.20) & $<2.8$ & $    $ &     & Gc & $ 21.7$ & $ 20.1$ \\
 662 & J131255.0+424749 &   6.2 &     75(  17) & 13 12 55.020 (0.014) & 42 47 49.30 (0.13) & $<1.7$ & $    $ &     & Gc & $ 23.1$ & $ 21.0$ \\
 663 & J131255.4+424300 &   9.3 &     72(  13) & 13 12 55.493 (0.010) & 42 43 00.46 (0.10) & $<1.3$ & $    $ &     & F  & $ 25.8$ & $ 25.2$ \\
N664 & J131255.5+423505 &   5.2 &     36(  10) & 13 12 55.536 (0.016) & 42 35 05.10 (0.12) & $<1.4$ & $    $ &     & Gc & $ 21.4$ & $ 20.4$ \\
 665 & J131255.7+423724 &   9.7 &     61(  11) & 13 12 55.788 (0.010) & 42 37 24.21 (0.10) & $<1.1$ & $    $ &     & Bc & $ 20.6$ & $ 20.3$ \\
 666 & J131256.0+424433 &  17.7 &    144(  13) & 13 12 56.099 (0.010) & 42 44 33.55 (0.10) & $<0.7$ & $    $ &     & Bc & $ 25.3$ & $ 23.9$ \\
 667 & J131256.1+424910 &   5.5 &     62(  14) & 13 12 56.127 (0.012) & 42 49 10.77 (0.14) & $<1.1$ & $    $ &     & Gc & $ 21.3$ & $ 19.9$ \\
N668 & J131256.4+423342 &   4.2 &    209(  55) & 13 12 56.432 (0.050) & 42 33 42.00 (0.88) & $ 7.5$ & $    $ &     & C ?& $     $ & $     $ \\
   A & &                    4.2 &     56(  20) & 13 12 56.592 (0.045) & 42 33 45.58 (0.36) & $ 3.4$ & $ 2.2$ & 122 & Ge & $ 22.3$ & $ 21.1$ \\
   B & &                    3.9 &    153(  45) & 13 12 56.365 (0.087) & 42 33 41.09 (0.71) & $ 6.2$ & $ 3.7$ &  84 & Ge & $ 20.3$ & $ 20.3$ \\
N669 & J131256.4+422431 &   4.8 &    202(  49) & 13 12 56.441 (0.030) & 42 24 31.12 (0.35) & $ 2.9$ & $    $ &     & sg & $ 19.9$ & $ 19.3$ \\
 670 & J131256.5+423101 &   7.9 &     88(  16) & 13 12 56.561 (0.014) & 42 31 01.74 (0.11) & $ 2.0$ & $<0.7$ &  74 & Ge & $ 20.7$ & $ 19.8$ \\
N671 & J131256.5+423130 &   4.3 &     35(  15) & 13 12 56.577 (0.029) & 42 31 30.73 (0.23) & $<2.3$ & $    $ &     & Bc & $ 24.7$ & $ 23.5$ \\
 672 & J131256.8+424535 &   6.5 &     70(  17) & 13 12 56.804 (0.014) & 42 45 35.23 (0.14) & $ 1.8$ & $ 1.0$ & 175 & Be & $ 23.9$ & $ 22.1$ \\
N673 & J131256.8+423916 &   5.0 &     54(  15) & 13 12 56.879 (0.016) & 42 39 16.54 (0.24) & $ 2.4$ & $<1.0$ & 160 & U  & $>26.3$ & $>25.6$ \\
 674 & J131257.0+422807 &   7.4 &    146(  23) & 13 12 57.043 (0.017) & 42 28 07.55 (0.11) & $ 3.1$ & $ 1.5$ &  83 & Be & $     $ & $ 20.4$ \\
 675 & J131257.2+423359 &   7.6 &     50(  11) & 13 12 57.211 (0.013) & 42 33 59.54 (0.10) & $ 1.1$ & $<0.7$ & 103 & Ge & $ 23.2$ & $ 21.5$ \\
 676 & J131257.2+424026 &   8.6 &     72(  12) & 13 12 57.265 (0.010) & 42 40 26.06 (0.10) & $ 1.0$ & $<0.8$ &  52 & Gd?& $ 20.4$ & $ 19.4$ \\
 677 & J131257.8+423949 &   7.5 &     57(  12) & 13 12 57.857 (0.012) & 42 39 49.18 (0.11) & $ 1.4$ & $<0.7$ &  46 & U  & $     $ & $>25.4$ \\
N678 & J131257.8+425115 &  99.9 &   1887(  23) & 13 12 57.886 (0.010) & 42 51 15.30 (0.10) & $ 1.3$ & $ 0.5$ &  19 & Ge & $ 23.6$ & $ 23.0$ \\
 679 & J131257.8+424733 &  53.2 &    594(  16) & 13 12 57.896 (0.010) & 42 47 33.33 (0.10) & $ 1.0$ & $<0.3$ &  41 & Gd & $ 23.6$ & $ 23.0$ \\
 680 & J131257.9+424027 &   6.5 &     48(  12) & 13 12 57.924 (0.012) & 42 40 27.22 (0.14) & $<1.6$ & $    $ &     & Bc?& $ 21.6$ & $ 20.3$ \\
 681 & J131258.0+424823 &   6.6 &     73(  20) & 13 12 58.002 (0.018) & 42 48 23.27 (0.16) & $<2.1$ & $    $ &     & Gc & $ 20.0$ & $ 19.5$ \\
 682 & J131258.0+424439 &   8.8 &    127(  19) & 13 12 58.008 (0.013) & 42 44 39.04 (0.11) & $ 2.2$ & $<1.4$ &  93 & Be & $ 26.1$ & $ 24.7$ \\
 683 & J131258.1+423938 &  10.5 &     91(  13) & 13 12 58.190 (0.010) & 42 39 38.02 (0.10) & $ 1.4$ & $<0.8$ & 114 & Be & $ 20.9$ & $ 19.6$ \\
 684 & J131258.2+422721 &  16.8 &    219(  20) & 13 12 58.295 (0.010) & 42 27 21.33 (0.10) & $<1.4$ & $    $ &     & Gc & $     $ & $ 20.6$ \\
 685 & J131258.6+424353 &   5.4 &     45(  15) & 13 12 58.616 (0.015) & 42 43 53.07 (0.26) & $<2.2$ & $    $ &     & F ?& $ 24.1$ & $ 23.6$ \\
 686 & J131258.6+423602 &   8.2 &     63(  13) & 13 12 58.663 (0.011) & 42 36 02.66 (0.10) & $<1.5$ & $    $ &     & Gc & $ 23.2$ & $ 21.9$ \\
N687 & J131259.2+424925 &   3.4 &     48(  21) & 13 12 59.260 (0.031) & 42 49 25.68 (0.24) & $<2.5$ & $    $ &     & Bc & $ 21.3$ & $ 20.1$ \\
 688 & J131259.2+424038 &   6.3 &    113(  21) & 13 12 59.288 (0.026) & 42 40 38.64 (0.18) & $ 4.5$ & $<1.1$ &  64 & Be & $ 20.3$ & $ 19.0$ \\
 689 & J131259.5+424737 &   6.4 &     75(  16) & 13 12 59.507 (0.011) & 42 47 37.89 (0.14) & $<1.2$ & $    $ &     & F  & $ 25.7$ & $ 24.6$ \\
 690 & J131259.7+423819 &   5.5 &     57(  15) & 13 12 59.762 (0.024) & 42 38 19.61 (0.18) & $ 2.8$ & $<0.9$ & 120 & Gd & $ 20.2$ & $ 20.2$ \\
N691 & J131259.9+423510 &   4.5 &     36(  13) & 13 12 59.939 (0.022) & 42 35 10.42 (0.17) & $<1.6$ & $    $ &     & Gc & $ 24.2$ & $ 22.2$ \\
N692 & J131259.9+423515 &   4.3 &     29(  11) & 13 12 59.997 (0.018) & 42 35 15.63 (0.17) & $<1.3$ & $    $ &     & Gc & $ 24.3$ & $ 22.7$ \\
 693 & J131300.3+423658 &   9.6 &     71(  12) & 13 13 00.363 (0.010) & 42 36 58.72 (0.10) & $<1.2$ & $    $ &     & F  & $ 26.1$ & $ 24.0$ \\
 694 & J131300.6+422724 &   9.8 &    161(  22) & 13 13 00.655 (0.022) & 42 27 24.33 (0.33) & $ 2.4$ & $    $ &     & B2 & $     $ & $ 19.5$ \\
   A & &                    9.8 &    115(  17) & 13 13 00.614 (0.010) & 42 27 23.92 (0.10) & $<0.9$ & $    $ &     &    & $     $ & $ 19.5$ \\
   B & &                    5.4 &     46(  11) & 13 13 00.709 (0.020) & 42 27 25.98 (0.25) & $<2.0$ & $    $ &     &    & $     $ & $ 20.3$ \\
 695 & J131301.1+424014 &   8.1 &     85(  16) & 13 13 01.152 (0.016) & 42 40 14.49 (0.14) & $ 2.0$ & $<1.5$ &  79 & Ge & $ 24.7$ & $ 22.9$ \\
N696 & J131301.3+422942 &   5.0 &     64(  21) & 13 13 01.349 (0.022) & 42 29 42.82 (0.22) & $<2.3$ & $    $ &     & Gc & $ 22.7$ & $ 21.8$ \\
N697 & J131301.3+423212 &   4.9 &     46(  21) & 13 13 01.383 (0.025) & 42 32 12.89 (0.36) & $<2.7$ & $    $ &     & Gc & $ 21.0$ & $ 20.0$ \\
N698 & J131301.4+423823 &   5.1 &     94(  26) & 13 13 01.470 (0.029) & 42 38 23.68 (0.38) & $ 3.8$ & $ 1.9$ &  28 & Ge & $ 21.2$ & $ 19.9$ \\
N699 & J131301.9+422403 &   4.3 &     76(  31) & 13 13 01.963 (0.027) & 42 24 03.08 (0.37) & $<3.0$ & $    $ &     & su & $>23  $ & $>22  $ \\
 700 & J131302.0+424747 &   5.7 &     76(  20) & 13 13 02.006 (0.016) & 42 47 47.81 (0.18) & $<1.7$ & $    $ &     & Gc & $ 23.9$ & $ 22.5$ \\
 701 & J131302.2+424258 &   7.5 &     91(  16) & 13 13 02.203 (0.012) & 42 42 58.53 (0.13) & $ 2.2$ & $<0.7$ & 138 & Be & $ 24.8$ & $ 22.8$ \\
 702 & J131302.3+423331 &   8.7 &     65(  11) & 13 13 02.329 (0.010) & 42 33 31.93 (0.10) & $<0.9$ & $    $ &     & F  & $ 25.6$ & $ 24.4$ \\
N703 & J131302.5+422616 &   4.6 &     97(  27) & 13 13 02.594 (0.032) & 42 26 16.50 (0.19) & $ 3.6$ & $<0.9$ &  70 & F  & $     $ & $ 22.6$ \\
 704 & J131302.8+423910 &   5.6 &     46(  14) & 13 13 02.872 (0.018) & 42 39 10.41 (0.17) & $<1.6$ & $    $ &     & Gc & $ 22.0$ & $ 20.8$ \\
 705 & J131302.9+423507 &   5.8 &     45(  12) & 13 13 02.991 (0.014) & 42 35 07.62 (0.14) & $<1.6$ & $    $ &     & F  & $ 25.8$ & $ 24.1$ \\
 706 & J131303.1+423929 &   6.0 &     52(  15) & 13 13 03.135 (0.015) & 42 39 29.79 (0.17) & $<1.9$ & $    $ &     & Bc & $ 25.1$ & $ 24.7$ \\
 707 & J131303.2+424053 &   5.5 &     65(  18) & 13 13 03.212 (0.022) & 42 40 53.22 (0.33) & $ 2.3$ & $    $ &     & Be & $ 22.1$ & $ 21.5$ \\
N708 & J131303.5+424655 &   4.9 &     51(  17) & 13 13 03.517 (0.022) & 42 46 55.77 (0.19) & $<2.0$ & $    $ &     & Gc & $ 22.8$ & $ 21.6$ \\
 709 & J131303.5+424033 &  11.8 &    138(  16) & 13 13 03.589 (0.010) & 42 40 33.18 (0.10) & $ 2.3$ & $<1.0$ & 120 & Ge & $ 23.0$ & $ 21.0$ \\
 710 & J131303.6+424608 &   8.1 &     85(  16) & 13 13 03.686 (0.010) & 42 46 08.64 (0.12) & $<1.6$ & $    $ &     & Gc & $ 20.2$ & $ 19.5$ \\
 711 & J131303.8+424125 &   8.0 &    201(  33) & 13 13 03.872 (0.053) & 42 41 25.22 (0.89) & $ 6.5$ & $    $ &     & B2?& $ 20.1$ & $ 19.4$ \\
   A & &                    8.0 &    105(  17) & 13 13 03.756 (0.014) & 42 41 23.91 (0.11) & $ 2.1$ & $<1.3$ &  95 &    & $ 20.1$ & $ 19.4$ \\
   B & &                    6.3 &     96(  20) & 13 13 04.000 (0.017) & 42 41 28.37 (0.22) & $ 2.7$ & $<1.8$ &  20 &    & $ 21.3$ & $ 20.3$ \\
 712 & J131304.1+424944 &  25.7 &    407(  23) & 13 13 04.130 (0.010) & 42 49 44.17 (0.10) & $<1.4$ & $    $ &     & Gc & $ 19.6$ & $ 18.5$ \\
N713 & J131304.5+424840 &   5.2 &     71(  22) & 13 13 04.568 (0.020) & 42 48 40.25 (0.22) & $<2.1$ & $    $ &     & Gd & $ 20.9$ & $ 20.0$ \\
N714 & J131304.6+422437 &   4.7 &    134(  34) & 13 13 04.604 (0.017) & 42 24 37.60 (0.39) & $ 4.3$ & $<0.9$ &  25 & su & $>23  $ & $>22  $ \\
N715 & J131304.7+424131 &   5.0 &     42(  13) & 13 13 04.772 (0.016) & 42 41 31.45 (0.17) & $<1.6$ & $    $ &     & F ?& $ 26.1$ & $ 25.0$ \\
 716 & J131304.8+423526 &   6.0 &     55(  15) & 13 13 04.893 (0.017) & 42 35 26.54 (0.22) & $ 2.4$ & $<0.9$ &  30 & Be & $ 23.9$ & $ 22.0$ \\
 717 & J131305.1+423108 &   9.0 &    138(  20) & 13 13 05.147 (0.010) & 42 31 08.47 (0.14) & $ 2.2$ & $<1.3$ & 170 & Ge & $ 22.2$ & $ 20.7$ \\
 718 & J131305.5+423121 &  85.5 &    766(  14) & 13 13 05.564 (0.010) & 42 31 21.93 (0.10) & $ 0.7$ & $ 0.4$ & 131 & Ge & $ 23.2$ & $ 22.3$ \\
 719 & J131305.7+424454 &  91.6 &    834(  14) & 13 13 05.759 (0.010) & 42 44 54.94 (0.10) & $ 0.7$ & $ 0.4$ &  57 & Ge & $ 25.9$ & $ 22.9$ \\
 720 & J131305.7+424333 &   7.0 &     81(  18) & 13 13 05.772 (0.014) & 42 43 33.87 (0.19) & $ 2.0$ & $<1.3$ & 176 & Ge & $ 23.4$ & $ 21.5$ \\
N721 & J131306.1+423311 &   4.3 &     59(  19) & 13 13 06.170 (0.032) & 42 33 11.64 (0.23) & $ 3.1$ & $<1.0$ &  62 & F ?& $ 26.9$ & $ 25.1$ \\
N722 & J131306.3+423443 &   4.6 &     82(  21) & 13 13 06.330 (0.033) & 42 34 43.89 (0.66) & $ 5.2$ & $    $ &     & B2 & $ 21.5$ & $ 20.5$ \\
   A & &                    4.4 &     44(  16) & 13 13 06.426 (0.019) & 42 34 42.41 (0.24) & $<1.9$ & $    $ &     &    & $ 23.6$ & $ 22.1$ \\
   B & &                    4.6 &     38(  11) & 13 13 06.202 (0.023) & 42 34 45.03 (0.30) & $ 2.0$ & $ 1.3$ &  70 &    & $ 21.5$ & $ 20.5$ \\
 723 & J131306.6+422608 &   7.1 &    117(  25) & 13 13 06.608 (0.015) & 42 26 08.40 (0.13) & $<2.0$ & $    $ &     & Bc & $     $ & $ 17.4$ \\
 724 & J131307.4+424740 &   8.7 &    112(  19) & 13 13 07.428 (0.010) & 42 47 40.39 (0.11) & $<1.3$ & $    $ &     & Gc & $ 21.8$ & $ 20.5$ \\
 725 & J131307.4+423738 &   7.2 &     55(  11) & 13 13 07.431 (0.011) & 42 37 38.01 (0.10) & $<0.9$ & $    $ &     & Gc & $ 23.1$ & $ 20.9$ \\
 726 & J131307.9+422734 &   7.4 &     99(  21) & 13 13 07.987 (0.013) & 42 27 34.11 (0.13) & $<1.3$ & $    $ &     & Gc & $     $ & $ 19.2$ \\
N727 & J131308.2+423412 &   5.3 &     65(  17) & 13 13 08.240 (0.014) & 42 34 12.18 (0.26) & $ 2.7$ & $<0.9$ &  20 & Ge & $ 21.2$ & $ 20.2$ \\
 728 & J131308.5+422829 &   7.2 &     92(  20) & 13 13 08.508 (0.013) & 42 28 29.59 (0.15) & $<1.7$ & $    $ &     & U  & $     $ & $>24.2$ \\
 729 & J131308.7+423643 &  99.9 &   8480( 170) & 13 13 08.720 (0.010) & 42 36 43.98 (0.10) & $<0.6$ & $    $ &     & Gc & $ 24.1$ & $ 22.0$ \\
 730 & J131309.1+424130 &   8.7 &    100(  16) & 13 13 09.124 (0.013) & 42 41 30.68 (0.10) & $ 1.9$ & $<1.0$ & 109 & U  & $>26.3$ & $>25.7$ \\
 731 & J131309.1+424600 &   5.5 &     64(  18) & 13 13 09.132 (0.022) & 42 46 00.86 (0.16) & $ 2.7$ & $<0.8$ & 121 & Ge & $ 21.5$ & $ 20.5$ \\
N732 & J131309.5+425036 &   9.7 &    196(  32) & 13 13 09.537 (0.012) & 42 50 36.57 (0.11) & $ 1.8$ & $ 1.1$ &  73 & Ge & $ 20.2$ & $ 19.2$ \\
N733 & J131309.6+422722 &   5.1 &     71(  19) & 13 13 09.692 (0.016) & 42 27 22.88 (0.16) & $<1.3$ & $    $ &     & Bc & $     $ & $ 21.8$ \\
 734 & J131310.2+423734 &   8.0 &     69(  14) & 13 13 10.235 (0.010) & 42 37 34.79 (0.11) & $<1.5$ & $    $ &     & F  & $ 25.7$ & $     $ \\
 735 & J131310.3+423429 &   5.4 &     47(  13) & 13 13 10.384 (0.017) & 42 34 29.22 (0.11) & $ 1.5$ & $<0.7$ &  63 & U  & $>26.8$ & $>26.0$ \\
N736 & J131310.5+422634 &  10.6 &    164(  24) & 13 13 10.509 (0.010) & 42 26 34.62 (0.10) & $<1.4$ & $    $ &     & U  & $     $ & $>23.6$ \\
 737 & J131311.3+424336 &   6.6 &     67(  18) & 13 13 11.392 (0.015) & 42 43 36.01 (0.17) & $ 1.9$ & $ 1.4$ &  70 & Be & $ 23.8$ & $ 22.8$ \\
N738 & J131313.0+423430 &   5.3 &     74(  21) & 13 13 13.038 (0.034) & 42 34 30.73 (0.17) & $ 3.7$ & $ 1.5$ &  76 & C ?& $ 24.7$ & $ 23.6$ \\
N739 & J131313.1+424049 &   5.2 &     52(  18) & 13 13 13.132 (0.021) & 42 40 49.37 (0.21) & $<2.1$ & $    $ &     & Gc & $ 24.1$ & $ 22.7$ \\
 740 & J131313.7+423043 &  13.6 &    157(  18) & 13 13 13.765 (0.010) & 42 30 43.81 (0.10) & $<1.3$ & $    $ &     & U ?& $     $ & $>24.6$ \\
 741 & J131314.1+423047 &  11.0 &    126(  16) & 13 13 14.175 (0.010) & 42 30 47.87 (0.10) & $<1.2$ & $    $ &     & Bc & $ 23.6$ & $ 21.7$ \\
 742 & J131314.1+423542 &  10.4 &    125(  17) & 13 13 14.194 (0.010) & 42 35 42.64 (0.10) & $ 1.4$ & $<1.1$ &  55 & Ge & $ 19.8$ & $ 19.0$ \\
 743 & J131314.3+424611 &   7.1 &     80(  17) & 13 13 14.371 (0.014) & 42 46 11.61 (0.12) & $ 1.6$ & $<0.8$ & 129 & Be & $ 22.3$ & $ 21.4$ \\
 744 & J131314.5+424506 &   8.7 &     90(  16) & 13 13 14.593 (0.010) & 42 45 06.67 (0.11) & $<1.3$ & $    $ &     & Gc & $ 24.0$ & $ 22.9$ \\
 745 & J131315.2+423715 &  20.7 &    199(  14) & 13 13 15.266 (0.010) & 42 37 15.44 (0.10) & $<0.8$ & $    $ &     & F  & $ 26.4$ & $ 24.6$ \\
N746 & J131315.7+424854 &   5.6 &     80(  20) & 13 13 15.798 (0.014) & 42 48 54.18 (0.15) & $<1.2$ & $    $ &     & U  & $>26.4$ & $>26.0$ \\
 747 & J131316.6+422815 &   5.4 &     87(  23) & 13 13 16.648 (0.015) & 42 28 15.98 (0.20) & $<2.0$ & $    $ &     & U  & $     $ & $>24.5$ \\
N748 & J131316.8+422514 &  99.9 &   2430(  89) & 13 13 16.861 (0.010) & 42 25 14.38 (0.10) & $ 1.3$ & $ 0.5$ & 146 & F ?& $     $ & $ 23.3$ \\
 749 & J131317.0+424402 &   6.5 &     75(  19) & 13 13 17.024 (0.016) & 42 44 02.06 (0.17) & $<1.8$ & $    $ &     & Bc & $ 23.0$ & $ 22.3$ \\
 750 & J131317.1+423902 &   6.0 &     99(  23) & 13 13 17.197 (0.019) & 42 39 02.76 (0.27) & $ 3.1$ & $<1.5$ &  15 & Be & $ 20.8$ & $ 20.1$ \\
 751 & J131317.2+423608 &   5.8 &     85(  20) & 13 13 17.205 (0.020) & 42 36 08.47 (0.17) & $<1.7$ & $    $ &     & Gc & $ 24.6$ & $ 22.4$ \\
 752 & J131317.2+424139 &   6.4 &     95(  21) & 13 13 17.299 (0.040) & 42 41 39.20 (0.22) & $ 4.6$ & $    $ &     & B2 & $ 23.5$ & $ 21.5$ \\
   A & &                    6.4 &     55(  12) & 13 13 17.156 (0.011) & 42 41 39.01 (0.12) & $<1.3$ & $    $ &     &    & $ 24.0$ & $ 23.2$ \\
   B & &                    3.7 &     40(  18) & 13 13 17.432 (0.037) & 42 41 39.49 (0.19) & $<2.6$ & $    $ &     &    & $ 23.5$ & $ 21.5$ \\
 753 & J131318.2+423610 &   5.7 &    109(  29) & 13 13 18.213 (0.034) & 42 36 10.93 (0.30) & $ 4.3$ & $<1.6$ &  50 & C ?& $ 24.1$ & $ 22.3$ \\
 754 & J131318.5+424447 &   9.5 &    115(  18) & 13 13 18.504 (0.010) & 42 44 47.53 (0.11) & $<1.5$ & $    $ &     & F ?& $ 26.1$ & $ 24.9$ \\
N755 & J131318.7+424856 &   5.0 &    101(  34) & 13 13 18.748 (0.023) & 42 48 56.69 (0.28) & $ 2.4$ & $ 1.6$ &  20 & Ge & $ 20.3$ & $ 19.5$ \\
 756 & J131318.9+424108 &  10.7 &    126(  18) & 13 13 18.962 (0.010) & 42 41 08.93 (0.10) & $<1.6$ & $    $ &     & F  & $ 26.1$ & $ 25.4$ \\
N757 & J131319.0+424757 &   4.9 &     70(  20) & 13 13 19.045 (0.018) & 42 47 57.41 (0.20) & $ 2.0$ & $ 1.5$ &  50 & Ge & $ 20.9$ & $ 19.9$ \\
 758 & J131319.3+424624 &  24.4 &   1036(  65) & 13 13 19.301 (0.040) & 42 46 24.50 (0.30) & $ 8.1$ & $ 2.0$ & 105 & Ge & $ 17.5$ & $ 16.6$ \\
   A & &                   24.4 &    405(  29) & 13 13 19.451 (0.010) & 42 46 24.16 (0.10) & $ 2.6$ & $<1.1$ & 105 & Ge?& $ 17.5$ & $ 16.6$ \\
   B & &                   11.4 &    631(  48) & 13 13 19.162 (0.016) & 42 46 24.81 (0.10) & $ 5.9$ & $ 1.4$ & 102 & Ge & $ 17.5$ & $ 16.6$ \\
N759 & J131319.3+424806 &   6.3 &    100(  25) & 13 13 19.318 (0.015) & 42 48 06.35 (0.19) & $<2.0$ & $    $ &     & Gc & $ 19.6$ & $ 18.7$ \\
 760 & J131319.9+424122 &  99.9 &   6470( 130) & 13 13 19.924 (0.010) & 42 41 22.10 (0.10) & $ 1.4$ & $ 0.4$ & 108 & Ge & $ 22.4$ & $ 20.2$ \\
N761 & J131319.9+422630 &  61.4 &   1178(  26) & 13 13 19.976 (0.010) & 42 26 30.33 (0.10) & $ 1.1$ & $<0.4$ & 134 & Ge & $     $ & $ 20.6$ \\
 762 & J131320.5+423212 &   5.5 &     62(  15) & 13 13 20.573 (0.012) & 42 32 12.81 (0.14) & $<1.0$ & $    $ &     & U  & $>26.4$ & $>25.4$ \\
 763 & J131321.2+424541 &   6.4 &     95(  22) & 13 13 21.244 (0.015) & 42 45 41.54 (0.15) & $<1.5$ & $    $ &     & F  & $ 25.4$ & $ 24.4$ \\
N764 & J131321.4+423837 &   4.9 &     43(  11) & 13 13 21.499 (0.013) & 42 38 37.75 (0.13) & $<1.1$ & $    $ &     & Gc & $ 24.7$ & $ 23.2$ \\
 765 & J131322.1+423700 &  84.7 &    948(  16) & 13 13 22.152 (0.010) & 42 37 00.61 (0.10) & $ 0.9$ & $ 0.4$ &  99 & Ge & $ 18.9$ & $ 17.9$ \\
N766 & J131322.4+423710 &   5.3 &     54(  18) & 13 13 22.428 (0.016) & 42 37 10.10 (0.25) & $ 2.5$ & $ 2.0$ & 141 & Be & $ 24.2$ & $ 22.2$ \\
 767 & J131322.4+423557 &  16.3 &    199(  23) & 13 13 22.446 (0.010) & 42 35 57.61 (0.10) & $ 1.4$ & $ 0.6$ &  78 & Ge & $ 23.3$ & $ 21.4$ \\
 768 & J131322.5+423347 &   7.0 &     77(  17) & 13 13 22.532 (0.015) & 42 33 47.98 (0.10) & $<1.7$ & $    $ &     & Gc & $ 25.9$ & $ 24.6$ \\
 769 & J131322.6+423620 &   7.0 &     80(  17) & 13 13 22.666 (0.014) & 42 36 20.20 (0.12) & $<1.2$ & $    $ &     & Gc & $ 20.8$ & $ 19.8$ \\
 770 & J131322.9+423308 &   9.2 &    114(  18) & 13 13 22.950 (0.010) & 42 33 08.30 (0.10) & $<1.5$ & $    $ &     & Gc & $ 24.7$ & $ 22.6$ \\
N771 & J131323.1+424731 &  11.4 &    207(  30) & 13 13 23.187 (0.011) & 42 47 31.56 (0.10) & $ 2.3$ & $ 1.5$ &  80 & Ge?& $ 19.9$ & $ 18.9$ \\
 772 & J131324.1+423725 &   7.9 &     89(  15) & 13 13 24.134 (0.012) & 42 37 25.54 (0.10) & $<1.3$ & $    $ &     & Gc & $ 24.8$ & $ 23.0$ \\
 773 & J131324.2+424430 &  11.2 &    157(  19) & 13 13 24.279 (0.010) & 42 44 30.30 (0.10) & $<1.2$ & $    $ &     & Gc & $ 19.3$ & $ 18.4$ \\
N774 & J131324.3+424737 &   5.3 &     85(  22) & 13 13 24.394 (0.019) & 42 47 37.45 (0.14) & $<1.8$ & $    $ &     & Bc & $ 24.4$ & $ 23.1$ \\
N775 & J131324.9+422904 &   6.1 &    104(  26) & 13 13 24.925 (0.020) & 42 29 04.82 (0.15) & $<2.2$ & $    $ &     & F  & $     $ & $ 23.4$ \\
 776 & J131326.9+423416 &  29.5 &    399(  19) & 13 13 26.973 (0.010) & 42 34 16.35 (0.10) & $ 0.6$ & $<0.4$ & 118 & Ge & $ 24.4$ & $ 23.0$ \\
N777 & J131327.0+422754 &   3.8 &     59(  24) & 13 13 27.004 (0.032) & 42 27 54.19 (0.20) & $<2.5$ & $    $ &     & Bc & $     $ & $ 21.5$ \\
N778 & J131327.3+422754 &   5.4 &    101(  28) & 13 13 27.324 (0.018) & 42 27 54.61 (0.19) & $<1.7$ & $    $ &     & Bc & $     $ & $ 22.0$ \\
 779 & J131328.9+424102 &  27.6 &    365(  19) & 13 13 28.998 (0.010) & 42 41 02.64 (0.10) & $ 1.0$ & $<0.4$ &  69 & F ?& $ 26.2$ & $ 24.8$ \\
N780 & J131329.8+424624 &   4.5 &    196(  55) & 13 13 29.817 (0.036) & 42 46 24.63 (0.45) & $ 2.6$ & $ 1.1$ &  90 & Be & $ 24.1$ & $ 23.1$ \\
N781 & J131330.2+423109 &   6.8 &    102(  28) & 13 13 30.226 (0.018) & 42 31 09.12 (0.20) & $<1.9$ & $    $ &     & Gc & $ 23.7$ & $ 22.0$ \\
 782 & J131330.6+424251 &   7.0 &    103(  21) & 13 13 30.642 (0.017) & 42 42 51.23 (0.10) & $ 1.9$ & $<0.7$ & 106 & Be & $ 25.1$ & $ 22.3$ \\
N783 & J131330.7+424101 &   4.9 &     63(  18) & 13 13 30.787 (0.023) & 42 41 01.86 (0.12) & $ 2.1$ & $ 1.4$ &  82 & Ge & $ 21.9$ & $ 20.3$ \\
N784 & J131331.1+423347 &   4.6 &     78(  28) & 13 13 31.177 (0.030) & 42 33 47.40 (0.23) & $<2.8$ & $    $ &     & Gc & $ 23.0$ & $ 21.5$ \\
N785 & J131331.4+424647 &   5.6 &    113(  35) & 13 13 31.421 (0.020) & 42 46 47.27 (0.27) & $<2.8$ & $    $ &     & Bc & $ 21.1$ & $ 19.9$ \\
N786 & J131331.8+422952 &   7.0 &    114(  22) & 13 13 31.848 (0.011) & 42 29 52.07 (0.12) & $<1.2$ & $    $ &     & Gc & $ 20.4$ & $ 19.4$ \\
N787 & J131332.0+422909 &   8.8 &    183(  30) & 13 13 32.092 (0.012) & 42 29 09.32 (0.14) & $ 2.5$ & $<0.8$ &  35 & U  & $>26.3$ & $<24.5$ \\
N788 & J131332.1+423649 &   4.2 &     52(  18) & 13 13 32.104 (0.017) & 42 36 49.64 (0.26) & $<1.8$ & $    $ &     & Gc & $ 23.2$ & $ 21.6$ \\
 789 & J131332.5+423406 &  10.5 &    148(  22) & 13 13 32.576 (0.011) & 42 34 06.68 (0.10) & $<1.9$ & $    $ &     & Gc & $ 20.6$ & $ 19.4$ \\
 790 & J131333.6+423746 &   6.2 &     72(  18) & 13 13 33.692 (0.017) & 42 37 46.15 (0.12) & $<1.2$ & $    $ &     & U ?& $>25.2$ & $>24.5$ \\
N791 & J131334.5+423049 &   5.5 &     82(  22) & 13 13 34.580 (0.019) & 42 30 49.23 (0.15) & $<1.4$ & $    $ &     & Gc & $ 21.9$ & $ 21.1$ \\
N792 & J131334.9+422904 &   5.4 &    205(  55) & 13 13 34.959 (0.030) & 42 29 04.35 (0.44) & $ 3.9$ & $<2.4$ & 164 & Ge?& $ 22.8$ & $ 21.2$ \\
 793 & J131335.3+424133 &   8.7 &    206(  28) & 13 13 35.385 (0.013) & 42 41 33.94 (0.11) & $ 1.6$ & $    $ &     & Ge & $ 21.1$ & $ 19.8$ \\
N794 & J131335.7+424043 &   4.9 &     76(  25) & 13 13 35.752 (0.028) & 42 40 43.75 (0.18) & $<2.5$ & $    $ &     & Gc & $ 20.8$ & $ 19.8$ \\
N795 & J131336.1+424500 &   4.7 &     78(  24) & 13 13 36.116 (0.024) & 42 45 00.12 (0.16) & $<2.0$ & $    $ &     & F  & $ 25.8$ & $ 24.4$ \\
N796 & J131336.3+423307 &   4.8 &    182(  45) & 13 13 36.332 (0.021) & 42 33 07.36 (0.44) & $ 4.7$ & $ 2.5$ &   4 & Ge & $ 18.3$ & $ 17.6$ \\
 797 & J131336.3+423547 &   9.9 &    136(  19) & 13 13 36.354 (0.010) & 42 35 47.99 (0.10) & $<1.4$ & $    $ &     & F  & $ 26.2$ & $ 24.0$ \\
N798 & J131337.4+424314 &  32.4 &    588(  24) & 13 13 37.444 (0.010) & 42 43 14.45 (0.10) & $ 0.7$ & $    $ &     & Ge & $ 23.3$ & $ 20.9$ \\
N799 & J131338.3+423406 &   5.4 &    165(  40) & 13 13 38.314 (0.027) & 42 34 06.78 (0.32) & $ 3.4$ & $<2.1$ & 155 & Gd & $ 22.9$ & $ 21.7$ \\
N800 & J131339.5+423418 &   5.4 &    109(  31) & 13 13 39.516 (0.022) & 42 34 18.57 (0.19) & $<2.3$ & $    $ &     & Bc?& $ 25.3$ & $ 24.4$ \\
N801 & J131340.2+424343 &   5.1 &    111(  30) & 13 13 40.238 (0.021) & 42 43 43.97 (0.19) & $<2.5$ & $    $ &     & Bc & $ 25.1$ & $ 24.0$ \\
N802 & J131341.2+424051 &  99.9 &  27300( 550) & 13 13 41.272 (0.010) & 42 40 51.46 (0.10) & $ 1.7$ & $ 0.3$ &  91 & Ge & $ 20.5$ & $ 19.3$ \\
N803 & J131343.3+424424 &  71.8 &   3349(  77) & 13 13 43.333 (0.033) & 42 44 24.50 (0.50) & $ 4.7$ & $ 2.5$ & 120 & Ge & $ 22.0$ & $ 20.0$ \\
N804 & J131343.4+423522 &   5.4 &    169(  40) & 13 13 43.419 (0.032) & 42 35 22.56 (0.22) & $ 3.1$ & $<2.0$ & 112 & Be & $ 22.1$ & $ 20.6$ \\
N805 & J131343.9+424302 &  13.8 &    267(  29) & 13 13 43.953 (0.010) & 42 43 02.56 (0.10) & $<1.3$ & $    $ &     & Bc & $ 21.7$ & $ 19.8$ \\
N806 & J131344.8+423940 &   4.6 &    334(  88) & 13 13 44.851 (0.070) & 42 39 40.88 (0.44) & $ 7.4$ & $ 2.8$ & 130 & C ?& $ 24.8$ & $ 23.0$ \\
N807 & J131344.9+423457 &   7.8 &    138(  26) & 13 13 44.914 (0.013) & 42 34 57.14 (0.11) & $<1.4$ & $    $ &     & F  & $ 26.0$ & $ 23.7$ \\
N808 & J131346.6+423844 &   7.8 &    179(  35) & 13 13 46.635 (0.016) & 42 38 44.99 (0.14) & $ 3.0$ & $ 2.0$ & 135 & Ge & $ 20.8$ & $ 19.8$ \\
N809 & J131349.1+424018 &   7.9 &    168(  33) & 13 13 49.144 (0.016) & 42 40 18.80 (0.12) & $<1.9$ & $    $ &     & Gc & $ 22.4$ & $ 21.1$ \\
N810 & J131349.1+423809 &   5.2 &     97(  30) & 13 13 49.190 (0.026) & 42 38 09.77 (0.19) & $<2.5$ & $    $ &     & Gc & $ 23.3$ & $ 22.3$ \\

\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lrrl}
\tablecolumns{4}
\tabletypesize{\small}
\tablecaption{RADIO/OPTICAL MORPHOLOGICAL CLASSIFICATIONS}
\tablehead {
  \colhead {ROM} &
  \multicolumn{2}{c}{Number} &
  \multicolumn{1}{l}{~~~~~~~~~~~Description} \\

  \colhead {}  &
  \multicolumn{1}{c}{Entire} &
  \multicolumn{1}{c}{Complete} \\
  \colhead {}  &
  \multicolumn{1}{c}{Catalog} &
  \multicolumn{1}{c}{Sample} \\
}
\startdata
 ALL  &   810~~~~ & 560~~~~ \\
 EG   &     7~~~~ &   5~~~~ &  ~~ACTIVE GALAXIES WITH EXTENDED EMISSION \\
 S    &     8~~~~ &   7~~~~ &  ~~STELLAR OBJECTS \\
 G    &   390~~~~ & 268~~~~ &  ~~ISOLATED GALAXIES, of which \\
 ~~Gc &   194 & 134 &  ~~~~~~Unresolved radio source located near nucleus  \\
 ~~Ge &   166 & 118 &  ~~~~~~Resolved radio source located near nucleus \\
 ~~Gd &    30 &  16 &  ~~~~~~Radio source displaced from nucleus. \\
 B    &   185~~~~ & 138~~~~ &  ~~MULTIPLE SYSTEMS, of which \\
 ~~Bc &    72 &  48 &  ~~~~~~Unresolved radio source located near nucleus of one galaxy  \\
 ~~Be &    91 &  72 &  ~~~~~~Resolved radio source located near nucleus of one galaxy \\
 ~~B2 &    22 &  18 &  ~~~~~~Radio emission from both galaxies of a binary system. \\
 C    &    12~~~~ &  12~~~~ &  ~~COMPLEX SYSTEMS \\
 F    &    98~~~~ &  73~~~~ &  ~~FAINT OBJECTS ($\approx 24.5$ to $26.0$ mag) \\
 U    &    83~~~~ &  52~~~~ &  ~~UNIDENTIFIED \\
 N    &    27~~~~ &   9~~~~ &  ~~NO SUBARU DATA \\
~~sg  &    14 &   2 &  ~~~~~~SDSS identifications \\
~~su  &    13 &   7 &  ~~~~~~SDSS unidentified \\
\enddata
\end{deluxetable}

\begin{deluxetable}{rrrcrccr}
\tablecolumns{8}
\tabletypesize{\normalsize}
\tablecaption{SSA13 RADIO SOURCE COUNT}
\tablehead {
  \colhead {S$_{min}$} &
  \colhead {S$_{max}$} &
  \colhead {S$_{avg}$} &
  \colhead {Num}     &
  \colhead {Wt}      &
  \colhead {n(S$>$S$_{min}$)}    &
  \colhead {dn/dS}   &
  \colhead {dn/dn$_0$}  \\
  \colhead{$\mu$Jy} &
  \colhead{$\mu$Jy} &
  \colhead{$\mu$Jy} & & &
  \colhead {$\times 10^5$sr$^{-1}$}  &
  \colhead {$\times 10^{10}$sr$^{-1}$Jy$^{-1}$} \\
 }
\startdata
  25.8  &  37.5 &  34.1 & 20  &15.0  &  54.3 & 49.3 &  2.6$\pm$ 1.6  \\
  37.5  &  48.0 &  42.4 & 53  & 4.20 &  39.0 & 35.4 &  4.1$\pm$ 2.0  \\
  48.0  &  59.5 &  53.5 & 77  & 2.30 &  31.0 & 25.8 &  5.4$\pm$ 2.3  \\
  59.5  &  74.5 &  67.1 & 86  & 1.54 &  23.2 & 15.5 &  5.7$\pm$ 2.4  \\
  74.5  &  94.5 &  83.8 & 99  & 1.24 &  21.5 & 10.7 &  7.0$\pm$ 2.6  \\
  94.5  & 130.5 & 109.6 & 77  & 1.06 &  14.3 &  4.0 &  5.2$\pm$ 2.3  \\ 
 130.5  & 220.5 & 164.3 & 70  & 1.00 &  12.3 &  1.4 &  5.1$\pm$ 2.3  \\
 220.5  & 999.5 & 419.0 & 65  & 1.00 &  11.4 & 0.15 &  6.2$\pm$ 2.5  \\
 $>999.5$ &       &6400.0 & 13& 1.00 &   0.23 & 0.011& 14.3$\pm$ 3.5  \\

\enddata
\end{deluxetable}
